Persistent Homology on a lattice of multigraphs

A multicomplex structure is defined from an ordered lattice of multigraphs. This structure will help us to observe the features of Persistent Homology in this context, its interaction with the ordering and the repercussions of the process of merging multigraphs in the calculation of the Betti numbers. For the latter, an extended version of the incremental algorithm is provided. The ideas here developed are mainly oriented to the original example described in [10] and used more extensively in [11] in the context of the formalization of the notion of embodiment in Neuroscience.

==> 2-3cell.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\hspace{4em}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,357); %set diagram left start at 0, and has height of 357

%Curve Lines [id:da08868115799604437] 
\draw [line width=3]    (130,147) .. controls (130.17,154.5) and (123.17,172.5) .. (180.17,178.5) ;
%Curve Lines [id:da2224881912513622] 
\draw [line width=3]    (194,176) .. controls (218.17,168.5) and (217.17,166.5) .. (231.17,145.5) ;
%Curve Lines [id:da05576519037872629] 
\draw [line width=3]    (185,188) .. controls (180.17,210.5) and (194.17,245.5) .. (209.17,244.5) ;
%Curve Lines [id:da9937286241967863] 
\draw [line width=3]    (349,177) .. controls (373.17,169.5) and (372.17,167.5) .. (386.17,146.5) ;
%Curve Lines [id:da2859048213725881] 
\draw [line width=3]    (291,137) .. controls (330.17,112.5) and (341.17,120.5) .. (381.17,134.5) ;
%Curve Lines [id:da7499852092250701] 
\draw [line width=3]    (286.17,146.5) .. controls (283.17,158.5) and (323.17,281.5) .. (363.17,251.5) ;
%Curve Lines [id:da3633158489368924] 
\draw [line width=3]    (393,146) .. controls (403.17,155.5) and (386.17,234.5) .. (377.17,241.5) ;
%Curve Lines [id:da06896529417290265] 
\draw [line width=3]    (508,179) .. controls (532.17,171.5) and (531.17,169.5) .. (545.17,148.5) ;
%Curve Lines [id:da20862465157138443] 
\draw [line width=3]    (450,139) .. controls (489.17,114.5) and (500.17,122.5) .. (540.17,136.5) ;
%Curve Lines [id:da222210503022234] 
\draw [line width=3]    (440.17,151.5) .. controls (437.17,163.5) and (482.17,283.5) .. (522.17,253.5) ;
%Curve Lines [id:da6606333935257467] 
\draw [line width=3]    (552,148) .. controls (562.17,157.5) and (545.17,236.5) .. (536.17,243.5) ;
%Curve Lines [id:da2618344381358606] 
\draw [line width=3]    (445.17,148.5) .. controls (445.33,156) and (449.17,170.5) .. (495.33,180) ;
%Curve Lines [id:da5158776523133111] 
\draw [line width=3]    (499,190) .. controls (494.17,212.5) and (508.17,247.5) .. (523.17,246.5) ;
%Curve Lines [id:da9626590112978158] 
\draw [line width=3]    (501,173) .. controls (505.17,154.5) and (514.17,145.5) .. (538.17,142.5) ;
%Shape: Free Drawing [id:dp04590831766149739] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=5.25] [line join = round][line cap = round] (470.17,137.5) .. controls (470.17,141.48) and (455.57,143.28) .. (454.17,147.5) .. controls (453.06,150.82) and (453.34,153.07) .. (455.17,155.5) .. controls (457.09,158.06) and (461.85,157.77) .. (464.17,159.5) .. controls (470.49,164.24) and (472.75,165.03) .. (480.17,167.5) .. controls (480.87,167.74) and (480.42,169.44) .. (481.17,169.5) .. controls (501.58,171.2) and (500.19,152.48) .. (510.17,142.5) .. controls (513.45,139.21) and (519.15,144.5) .. (522.17,143.5) .. controls (524.91,142.58) and (525.41,141.57) .. (528.17,139.5) .. controls (528.76,139.05) and (530.79,138.91) .. (530.17,138.5) .. controls (520.73,132.21) and (511.61,133.79) .. (500.17,131.5) .. controls (498.26,131.12) and (497.05,128.97) .. (495.17,128.5) .. controls (490.44,127.32) and (482.1,125.64) .. (480.17,129.5) .. controls (480,129.83) and (470.85,135.09) .. (470.17,135.5) .. controls (468.36,136.58) and (462.06,137.5) .. (464.17,137.5) .. controls (473.58,137.5) and (488.37,125.81) .. (496.17,137.5) .. controls (497.88,140.07) and (482,145.58) .. (480.17,146.5) .. controls (479.75,146.71) and (479.63,147.41) .. (479.17,147.5) .. controls (477.18,147.9) and (473.17,148.5) .. (473.17,148.5) .. controls (473.17,148.5) and (477.02,146.88) .. (477.17,146.5) .. controls (477.56,145.46) and (478.04,138.46) .. (475.17,137.5) .. controls (468.45,135.26) and (464.1,139.66) .. (459.17,143.5) .. controls (457.63,144.69) and (462.36,145.78) .. (464.17,146.5) .. controls (467.48,147.82) and (473.3,152.57) .. (475.17,153.5) .. controls (476.69,154.26) and (481.37,153.3) .. (480.17,154.5) .. controls (478.75,155.91) and (476.14,154.2) .. (474.17,154.5) .. controls (471.77,154.87) and (469.44,155.65) .. (467.17,156.5) .. controls (466.73,156.67) and (465.72,157.35) .. (466.17,157.5) .. controls (469.11,158.48) and (475.02,156.82) .. (473.17,152.5) .. controls (471.57,148.78) and (469.04,147.28) .. (465.17,146.5) .. controls (463.5,146.17) and (458.96,146.3) .. (460.17,147.5) .. controls (461.47,148.8) and (470.17,148.45) .. (470.17,149.5) .. controls (470.17,151.17) and (466.75,148.97) .. (465.17,149.5) .. controls (463.32,150.11) and (458.22,152.5) .. (460.17,152.5) .. controls (469.66,152.5) and (477.14,148.36) .. (484.17,142.5) .. controls (485.11,141.71) and (488.83,139.17) .. (490.17,138.5) .. controls (491.11,138.03) and (494.11,137.97) .. (493.17,137.5) .. controls (490.54,136.19) and (479,141.8) .. (476.17,143.5) .. controls (474.74,144.36) and (473.78,146.1) .. (472.17,146.5) .. controls (471.44,146.68) and (469.42,147.5) .. (470.17,147.5) .. controls (471.29,147.5) and (471.89,145.86) .. (472.17,145.5) .. controls (473.33,143.95) and (474.17,142.17) .. (475.17,140.5) .. controls (480.99,130.79) and (502.29,137.92) .. (510.17,139.5) .. controls (514.29,140.33) and (515.79,139.87) .. (520.17,140.5) .. controls (521.21,140.65) and (524.22,141.5) .. (523.17,141.5) .. controls (521.22,141.5) and (519.91,139.37) .. (518.17,138.5) .. controls (517.36,138.1) and (513.66,145.01) .. (513.17,145.5) .. controls (510.77,147.9) and (495.11,157.11) .. (493.17,157.5) .. controls (486.57,158.82) and (484.55,152.22) .. (478.17,153.5) .. controls (477.7,153.59) and (477.17,154.03) .. (477.17,154.5) .. controls (477.17,155.91) and (484.75,156.94) .. (485.17,157.5) .. controls (485.97,158.57) and (484.91,160.19) .. (485.17,161.5) .. controls (486.91,170.22) and (474.72,159.54) .. (475.17,159.5) .. controls (478.48,159.17) and (481.88,158.95) .. (485.17,159.5) .. controls (488.55,160.06) and (485.6,165.28) .. (489.17,163.5) .. controls (490.5,162.83) and (487.72,160.88) .. (487.17,159.5) .. controls (485.64,155.67) and (482.32,151.19) .. (484.17,147.5) .. controls (484.38,147.08) and (485.02,146.95) .. (485.17,146.5) .. controls (485.38,145.87) and (484.55,144.75) .. (485.17,144.5) .. controls (488.95,142.99) and (491.46,144.35) .. (495.17,142.5) .. controls (497.9,141.13) and (501.62,134.86) .. (506.17,138.5) .. controls (508.98,140.75) and (502.08,144.44) .. (500.17,147.5) .. controls (498.51,150.16) and (498.9,153.5) .. (495.17,153.5) .. controls (494.86,153.5) and (485.46,153.21) .. (490.17,148.5) .. controls (491.95,146.72) and (493.38,149.28) .. (495.17,147.5) ;
%Shape: Free Drawing [id:dp953133752700874] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=5.25] [line join = round][line cap = round] (465.17,185.5) .. controls (465.17,190.25) and (471.63,194.88) .. (473.17,199.5) .. controls (476.54,209.63) and (481.52,219.86) .. (489.17,227.5) .. controls (491.08,229.41) and (489.8,232.29) .. (490.17,234.5) .. controls (490.45,236.2) and (498.27,245.55) .. (500.17,246.5) .. controls (503.2,248.02) and (507.14,248.49) .. (511.17,250.5) .. controls (512.11,250.97) and (510.64,248.44) .. (510.17,247.5) .. controls (509.21,245.59) and (508.08,243.45) .. (506.17,242.5) .. controls (501.27,240.05) and (496.65,231.43) .. (495.17,225.5) .. controls (494.3,222.02) and (491.5,217.61) .. (491.17,213.5) .. controls (490.53,205.52) and (490.17,197.51) .. (490.17,189.5) .. controls (490.17,188.75) and (491.83,187.83) .. (491.17,187.5) .. controls (486.83,185.33) and (475.86,184.06) .. (471.17,182.5) .. controls (465.2,180.51) and (462.21,175.18) .. (457.17,173.5) .. controls (455.47,172.93) and (448.17,167.5) .. (448.17,167.5) .. controls (448.17,167.5) and (449.07,170.4) .. (449.17,170.5) .. controls (450.6,171.93) and (459.81,189.37) .. (460.17,191.5) .. controls (460.46,193.27) and (458.9,196.37) .. (461.17,197.5) .. controls (466.89,200.36) and (466.29,211.75) .. (469.17,217.5) .. controls (470.32,219.8) and (473.89,224.95) .. (475.17,227.5) .. controls (475.34,227.86) and (479.99,230.14) .. (480.17,230.5) .. controls (487.26,244.68) and (498.4,250.25) .. (514.17,252.5) .. controls (515.53,252.69) and (511.14,252.47) .. (510.17,251.5) .. controls (509.11,250.45) and (509.41,248.33) .. (508.17,247.5) .. controls (506.73,246.54) and (497.42,237) .. (497.17,236.5) .. controls (494.47,231.11) and (487.1,227.29) .. (485.17,221.5) .. controls (484.76,220.28) and (478.39,197.72) .. (478.17,197.5) .. controls (476.03,195.37) and (476.49,203.56) .. (477.17,206.5) .. controls (478.5,212.29) and (485.41,212.47) .. (486.17,218.5) .. controls (486.51,221.23) and (486.52,227.91) .. (484.17,226.5) .. controls (470.26,218.16) and (477.99,208.93) .. (470.17,198.5) .. controls (466.6,193.75) and (465.36,189.29) .. (464.17,184.5) .. controls (464.03,183.95) and (463,180.78) .. (462.17,180.5) .. controls (461.53,180.29) and (459.57,180.2) .. (460.17,180.5) .. controls (464.95,182.89) and (466.47,181.79) .. (472.17,182.5) .. controls (474.68,182.81) and (484.91,193.17) .. (485.17,196.5) .. controls (485.47,200.49) and (485.17,204.5) .. (485.17,208.5) .. controls (485.17,208.83) and (485.4,207.74) .. (485.17,207.5) .. controls (483.99,206.32) and (480.61,205.18) .. (480.17,202.5) .. controls (479.66,199.44) and (477.36,180.91) .. (470.17,190.5) .. controls (469.77,191.03) and (469.98,191.86) .. (470.17,192.5) .. controls (472.27,199.86) and (478.24,204.78) .. (480.17,212.5) .. controls (480.42,213.52) and (482.58,212.62) .. (483.17,213.5) .. controls (485.38,216.82) and (489.17,225.74) .. (489.17,229.5) .. controls (489.17,230.7) and (488.24,231.96) .. (487.17,232.5) .. controls (486.57,232.8) and (484.5,232.5) .. (485.17,232.5) .. controls (486.83,232.5) and (488.5,232.5) .. (490.17,232.5) ;
%Shape: Free Drawing [id:dp06677581660129228] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=5.25] [line join = round][line cap = round] (525.17,242.5) .. controls (523.68,241.01) and (517.97,238.4) .. (516.17,237.5) .. controls (513.89,236.36) and (516.33,233.94) .. (514.17,232.5) .. controls (507.67,228.17) and (507.63,218.29) .. (506.17,209.5) .. controls (505.8,207.28) and (501.9,190.13) .. (507.17,187.5) .. controls (519.66,181.25) and (534.92,181.86) .. (543.17,169.5) .. controls (544.72,167.17) and (552.48,159.61) .. (549.17,158.5) .. controls (545.92,157.42) and (537.69,176.33) .. (534.17,177.5) .. controls (526.73,179.98) and (521.06,183.05) .. (514.17,186.5) .. controls (513.46,186.85) and (508.19,188.05) .. (508.17,188.5) .. controls (507.47,202.48) and (508.8,218.76) .. (515.17,231.5) .. controls (518.37,237.9) and (521.09,233.42) .. (524.17,236.5) .. controls (525.14,237.47) and (523.94,239.89) .. (525.17,240.5) .. controls (530.61,243.22) and (526.03,237.69) .. (527.17,237.5) .. controls (527.57,237.43) and (534.8,238.05) .. (535.17,235.5) .. controls (535.95,230.05) and (535.02,229.79) .. (537.17,225.5) .. controls (538.14,223.55) and (545.17,205.51) .. (545.17,205.5) .. controls (545.5,202.18) and (544.66,198.79) .. (545.17,195.5) .. controls (545.51,193.3) and (548.63,189.65) .. (549.17,187.5) .. controls (551.12,179.69) and (550.17,172.62) .. (550.17,164.5) .. controls (550.17,163.09) and (547.99,166.35) .. (547.17,167.5) .. controls (544.41,171.36) and (542.18,173.89) .. (539.17,177.5) .. controls (531.5,186.7) and (524.95,197.34) .. (520.17,208.5) .. controls (519.5,210.06) and (524.41,209.02) .. (525.17,207.5) .. controls (525.76,206.31) and (524.84,204.79) .. (525.17,203.5) .. controls (526.25,199.16) and (531.76,190.31) .. (533.17,187.5) .. controls (533.26,187.31) and (536.17,182.01) .. (536.17,182.5) .. controls (536.17,197.66) and (526.17,210.95) .. (526.17,225.5) .. controls (526.17,226.25) and (528.07,225.24) .. (528.17,224.5) .. controls (529.12,217.2) and (529.25,209.81) .. (530.17,202.5) .. controls (531.15,194.61) and (534.45,183.79) .. (539.17,177.5) .. controls (540.19,176.14) and (540.41,180.82) .. (540.17,182.5) .. controls (539.73,185.54) and (539.2,188.61) .. (538.17,191.5) .. controls (536.15,197.16) and (533.17,202.26) .. (533.17,208.5) .. controls (533.17,208.97) and (534.07,207.96) .. (534.17,207.5) .. controls (535.16,202.55) and (535.29,197.47) .. (536.17,192.5) .. controls (536.7,189.46) and (537.59,184.08) .. (539.17,182.5) .. controls (540.16,181.5) and (541.28,169.58) .. (543.17,176.5) .. controls (546.6,189.1) and (538.75,197.75) .. (535.17,208.5) .. controls (533.17,214.5) and (535.7,219.1) .. (531.17,222.5) .. controls (529.49,223.76) and (526.36,232.5) .. (525.17,232.5) .. controls (523.63,232.5) and (520.63,222.43) .. (520.17,221.5) .. controls (516.38,213.92) and (509.75,191.48) .. (523.17,188.5) .. controls (525.12,188.07) and (527.5,187.39) .. (529.17,188.5) .. controls (530.98,189.71) and (528.07,187.12) .. (522.17,194.5) .. controls (518.67,198.88) and (514.17,202.72) .. (514.17,210.5) .. controls (514.17,211.25) and (513.3,209.23) .. (513.17,208.5) .. controls (512.5,204.83) and (512.07,201.12) .. (511.17,197.5) .. controls (510.92,196.53) and (510.8,193.57) .. (511.17,194.5) .. controls (513.52,200.37) and (514.34,206.84) .. (517.17,212.5) .. controls (518.24,214.65) and (520.46,216.2) .. (521.17,218.5) .. controls (522.56,223.04) and (518.08,229.33) .. (520.17,233.5) .. controls (520.61,234.39) and (522.24,233.13) .. (523.17,233.5) .. controls (523.34,233.57) and (526.06,236.39) .. (526.17,236.5) .. controls (527.23,237.56) and (526.93,241.26) .. (528.17,242.5) .. controls (531.97,246.3) and (530.83,231.83) .. (530.17,226.5) .. controls (530,225.14) and (526.87,226.68) .. (526.17,225.5) .. controls (525.78,224.85) and (523.05,212.62) .. (523.17,212.5) .. controls (525.67,209.99) and (527.66,217.99) .. (530.17,220.5) .. controls (531.38,221.71) and (535.17,219.53) .. (535.17,217.5) ;
%Shape: Free Drawing [id:dp07942800289413754] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=5.25] [line join = round][line cap = round] (533.17,215.5) .. controls (535.63,213.04) and (535.41,208.9) .. (536.17,205.5) .. controls (536.37,204.58) and (537.32,203.92) .. (538.17,203.5) .. controls (539.66,202.75) and (536.63,206.71) .. (535.17,207.5) .. controls (532.01,209.2) and (528.41,209.96) .. (525.17,211.5) .. controls (520.99,213.49) and (509.89,215.23) .. (513.17,218.5) .. controls (514.54,219.87) and (520.17,218.17) .. (520.17,222.5) ;
%Shape: Free Drawing [id:dp800971037238352] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.26 ][line width=5.25] [line join = round][line cap = round] (505.17,173.5) .. controls (505.17,167.59) and (520.36,153.1) .. (525.17,152.5) .. controls (527.81,152.17) and (530.52,152.79) .. (533.17,152.5) .. controls (534.78,152.32) and (535.09,149.5) .. (536.17,149.5) .. controls (536.72,149.5) and (532.35,157.03) .. (532.17,157.5) .. controls (529.81,163.39) and (526.4,170.05) .. (519.17,171.5) .. controls (515.83,172.17) and (509.17,173.5) .. (509.17,173.5) .. controls (509.17,173.5) and (509.72,172.1) .. (510.17,171.5) .. controls (512.72,168.1) and (515.66,165) .. (518.17,162.5) .. controls (519.54,161.13) and (519.28,157.97) .. (521.17,157.5) .. controls (528.06,155.78) and (521.13,161.89) .. (520.17,163.5) .. controls (519.2,165.12) and (514.28,167.5) .. (516.17,167.5) .. controls (521.42,167.5) and (529.17,163.49) .. (529.17,157.5) ;

% Text Node
\draw (122,129) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xscale=0.5,yscale=0.5] [align=left] {1};
% Text Node
\draw (180,170) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xscale=0.5,yscale=0.5] [align=left] {3};
% Text Node
\draw (228,128) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xscale=0.5,yscale=0.5] [align=left] {2};
% Text Node
\draw (212,237) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xscale=0.5,yscale=0.5] [align=left] {4};
% Text Node
\draw (248,190.4) node [anchor=north west][inner sep=0.75pt]  [font=\huge,xscale=0.5,yscale=0.5]  {$\odot $};
% Text Node
\draw (277,130) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xscale=0.5,yscale=0.5] [align=left] {1};
% Text Node
\draw (334,171) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xscale=0.5,yscale=0.5] [align=left] {3};
% Text Node
\draw (383,129) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xscale=0.5,yscale=0.5] [align=left] {2};
% Text Node
\draw (367,238) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xscale=0.5,yscale=0.5] [align=left] {4};
% Text Node
\draw (436,132) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xscale=0.5,yscale=0.5] [align=left] {1};
% Text Node
\draw (497,174) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xscale=0.5,yscale=0.5] [align=left] {3};
% Text Node
\draw (542,131) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xscale=0.5,yscale=0.5] [align=left] {2};
% Text Node
\draw (525.17,249.5) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xscale=0.5,yscale=0.5] [align=left] {4};
% Text Node
\draw (409,191.4) node [anchor=north west][inner sep=0.75pt]  [font=\huge,xscale=0.5,yscale=0.5]  {$=$};


\end{tikzpicture}




==> 3cell.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,357); %set diagram left start at 0, and has height of 357
\hspace{3em}
%Curve Lines [id:da8816919417583471] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (88,124.42) .. controls (67,123.42) and (48,99.42) .. (57,90.42) ;
%Curve Lines [id:da6304593177042104] 
\draw [line width=2.25]    (97,131.42) .. controls (89,156.84) and (103,169.42) .. (118,181.42) ;
%Curve Lines [id:da9445940697439614] 
\draw [line width=2.25]    (213,70) .. controls (234,53.42) and (270,58.42) .. (283,71.42) ;
%Curve Lines [id:da885784937906628] 
\draw [line width=2.25]    (257,119.42) .. controls (282,114.42) and (293,96.42) .. (292,88.42) ;
%Curve Lines [id:da8642793281586685] 
\draw [line width=2.25]    (200,90) .. controls (191,121.42) and (237,194.42) .. (265,186.42) ;
%Curve Lines [id:da05235475004258583] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (393,125.42) .. controls (372,124.42) and (353,100.42) .. (362,91.42) ;
%Curve Lines [id:da07248671325606204] 
\draw [line width=2.25]    (368,71) .. controls (389,54.42) and (425,59.42) .. (438,72.42) ;
%Curve Lines [id:da6800858611012994] 
\draw [line width=2.25]    (412,120.42) .. controls (437,115.42) and (448,97.42) .. (447,89.42) ;
%Curve Lines [id:da6681540122228573] 
\draw [line width=2.25]    (355,91) .. controls (346,122.42) and (392,195.42) .. (420,187.42) ;
%Curve Lines [id:da8975237820518314] 
\draw [line width=2.25]    (403,130.42) .. controls (395,155.84) and (409,168.42) .. (424,180.42) ;
%Curve Lines [id:da7368762514963474] 
\draw [line width=2.25]    (298,88.42) .. controls (309,102.84) and (297,189.42) .. (280,182.42) ;
%Curve Lines [id:da8959177565043437] 
\draw [line width=2.25]    (454,90.42) .. controls (465,104.84) and (450,189.42) .. (433,182.42) ;

% Text Node
\draw (91,111) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (51,71) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (137,68.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (154,108.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\odot $};
% Text Node
\draw (118,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
% Text Node
\draw (241,111) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (201,71) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (287,68.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (268,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
% Text Node
\draw (317,116.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (396,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (356,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (442,69.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (423,179) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};


\end{tikzpicture}




==> Filtration1.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\hspace{10em}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,357); %set diagram left start at 0, and has height of 357

%Straight Lines [id:da8941054989135135] 
\draw [line width=3]    (346.17,38.9) -- (409.17,49.9) ;
%Straight Lines [id:da32959348108727937] 
\draw [line width=3]    (246.71,59.04) -- (327.17,39.9) ;
%Curve Lines [id:da9129356491852212] 
\draw [line width=3]    (306,111) .. controls (322.17,132.9) and (369.17,129.9) .. (379.17,97.9) ;
%Curve Lines [id:da10646739691416285] 
\draw [line width=3]    (317.17,180.5) .. controls (327.33,206) and (349.17,211.5) .. (365.17,218.5) ;
%Curve Lines [id:da36696211330902984] 
\draw [line width=3]    (315,169) .. controls (319.17,148.9) and (370.17,120.5) .. (399.17,165.5) ;
%Curve Lines [id:da1732107123567087] 
\draw [line width=3]    (375.17,217.5) .. controls (383.33,211) and (403.17,190.5) .. (401.17,177.5) ;
%Shape: Free Drawing [id:dp2988190409583654] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=5.25] [line join = round][line cap = round] (325.17,170.5) .. controls (325.17,163.74) and (339.96,150.97) .. (345.17,150.5) .. controls (347.2,150.32) and (355.79,151.19) .. (359.17,149.5) .. controls (361.35,148.41) and (373.24,152.58) .. (376.17,155.5) .. controls (378.32,157.65) and (369.58,152.09) .. (370.17,151.5) .. controls (372.58,149.08) and (381.1,157.12) .. (383.17,158.5) .. controls (388.05,161.75) and (398.29,172.94) .. (396.17,182.5) .. controls (395.97,183.38) and (385.2,202.47) .. (384.17,203.5) .. controls (383.93,203.74) and (384.48,204.39) .. (384.17,204.5) .. controls (378.21,206.49) and (373.97,199.6) .. (372.17,200.5) .. controls (359.25,206.96) and (339.81,210.09) .. (335.17,191.5) .. controls (334.65,189.43) and (333.29,191.34) .. (332.17,190.5) .. controls (330.73,189.42) and (330.97,187.11) .. (330.17,185.5) .. controls (328.82,182.8) and (321.49,180.81) .. (320.17,177.5) .. controls (319.3,175.33) and (319.5,172.73) .. (320.17,170.5) .. controls (322.97,161.17) and (337.73,172.89) .. (342.17,174.5) .. controls (344.07,175.19) and (346.2,175.01) .. (348.17,175.5) .. controls (348.89,175.68) and (350.91,176.45) .. (350.17,176.5) .. controls (344.85,176.88) and (339.49,176.19) .. (334.17,176.5) .. controls (333.11,176.56) and (332.15,177.89) .. (331.17,177.5) .. controls (329.65,176.89) and (323.92,172.5) .. (324.17,172.5) .. controls (330.38,172.5) and (360.2,179.4) .. (363.17,170.5) .. controls (363.81,168.58) and (362.03,166.52) .. (362.17,164.5) .. controls (362.37,161.43) and (364.17,158.57) .. (364.17,155.5) .. controls (364.17,154.75) and (362.91,154.57) .. (362.17,154.5) .. controls (354.36,153.72) and (347.34,155.32) .. (342.17,160.5) .. controls (341.19,161.48) and (345.06,162.47) .. (345.17,162.5) .. controls (346.84,162.92) and (351.64,161.11) .. (353.17,160.5) .. controls (354.04,160.15) and (356.1,158.64) .. (355.17,158.5) .. controls (354.64,158.42) and (330.8,156.98) .. (329.17,163.5) .. controls (328.54,166) and (346.91,169.64) .. (350.17,161.5) .. controls (350.79,159.95) and (346.82,161.32) .. (345.17,161.5) .. controls (343.58,161.68) and (336.17,164.73) .. (336.17,166.5) .. controls (336.17,171.98) and (359.2,176.3) .. (360.17,170.5) .. controls (360.71,167.21) and (362.08,163.23) .. (360.17,160.5) .. controls (357.83,157.16) and (345.31,163.22) .. (344.17,165.5) .. controls (340.85,172.14) and (358.28,175.93) .. (362.17,175.5) .. controls (363.21,175.38) and (364.86,175.51) .. (365.17,174.5) .. controls (368.61,163.03) and (358.69,160.98) .. (352.17,167.5) .. controls (350.66,169.01) and (355.56,170.09) .. (357.17,171.5) .. controls (361.89,175.63) and (368.96,178.28) .. (375.17,177.5) .. controls (377.15,177.25) and (375.41,173.48) .. (375.17,171.5) .. controls (374.59,166.93) and (371.62,167.4) .. (370.17,164.5) .. controls (369.87,163.9) and (367.77,163.97) .. (368.17,164.5) .. controls (369.49,166.26) and (388.4,181.81) .. (385.17,170.5) .. controls (382.92,162.64) and (375.34,164.38) .. (369.17,163.5) .. controls (366.73,163.15) and (367.04,157.56) .. (369.17,156.5) .. controls (371.32,155.43) and (373.17,159.17) .. (375.17,160.5) .. controls (381.17,164.5) and (381.04,168.72) .. (377.17,175.5) .. controls (375.14,179.05) and (369.99,177.09) .. (367.17,178.5) .. controls (361.6,181.28) and (337.85,191.87) .. (333.17,182.5) .. controls (332.83,181.83) and (334.5,181.83) .. (335.17,181.5) .. controls (338.87,179.65) and (340.56,180.88) .. (345.17,179.5) .. controls (346.05,179.24) and (355.17,173.79) .. (355.17,175.5) .. controls (355.17,179.45) and (343.3,187.78) .. (345.17,191.5) .. controls (346.11,193.39) and (347.38,194.79) .. (349.17,195.5) .. controls (350.71,196.12) and (355.82,195.68) .. (354.17,195.5) .. controls (350.18,195.06) and (345.89,195.99) .. (342.17,194.5) .. controls (339.93,193.61) and (334.17,191.83) .. (336.17,190.5) .. controls (339.04,188.58) and (351.81,193.06) .. (355.17,192.5) .. controls (358.91,191.88) and (362.65,187.34) .. (365.17,186.5) .. controls (368.19,185.49) and (372.12,186.26) .. (375.17,185.5) .. controls (378.94,184.56) and (382.83,182.61) .. (385.17,179.5) .. controls (385.97,178.43) and (384.37,176.57) .. (385.17,175.5) .. controls (385.77,174.7) and (387.46,174.79) .. (388.17,175.5) .. controls (388.68,176.02) and (386.84,186.48) .. (386.17,188.5) .. controls (385.69,189.94) and (385,195.39) .. (383.17,195.5) .. controls (377.51,195.83) and (371.81,194.94) .. (366.17,195.5) .. controls (363.54,195.76) and (352,203) .. (350.17,197.5) .. controls (349.24,194.72) and (359.53,191.85) .. (360.17,191.5) .. controls (367.24,187.57) and (379.05,192.74) .. (383.17,184.5) .. controls (388.67,173.48) and (369.17,173.87) .. (369.17,170.5) .. controls (369.17,169.69) and (370.57,169.2) .. (371.17,169.5) .. controls (378.22,173.02) and (381.87,173.21) .. (387.17,178.5) ;
%Shape: Free Drawing [id:dp31981847277539377] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=5.25] [line join = round][line cap = round] (356.17,209.5) .. controls (362.66,209.5) and (365.98,212.41) .. (370.17,214.5) .. controls (372.78,215.81) and (382.17,201.96) .. (382.17,200.5) .. controls (382.17,197.83) and (376.59,199.4) .. (374.17,200.5) .. controls (367.15,203.69) and (371.77,207.3) .. (370.17,210.5) .. controls (369.23,212.37) and (364.17,210.5) .. (364.17,210.5) .. controls (364.17,210.5) and (371.03,212.79) .. (372.17,212.5) .. controls (373.01,212.29) and (381.17,204.94) .. (381.17,203.5) ;

% Text Node
\draw (329.17,27.9) node [anchor=north west][inner sep=0.75pt]  [font=\huge,xscale=0.5,yscale=0.5] [align=left] {2};
% Text Node
\draw (409.69,43.65) node [anchor=north west][inner sep=0.75pt]  [font=\huge,xscale=0.5,yscale=0.5] [align=left] {3};
% Text Node
\draw (426,18) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,xscale=0.5,yscale=0.5] [align=left] {\textbf{G}};
% Text Node
\draw (379.17,81.9) node [anchor=north west][inner sep=0.75pt]  [font=\huge,xscale=0.5,yscale=0.5] [align=left] {3};
% Text Node
\draw (429,82) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,xscale=0.5,yscale=0.5] [align=left] {\textbf{H}};
% Text Node
\draw (398.17,163.9) node [anchor=north west][inner sep=0.75pt]  [font=\huge,xscale=0.5,yscale=0.5] [align=left] {3};
% Text Node
\draw (430,145) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,xscale=0.5,yscale=0.5] [align=left] {\textbf{K}};
% Text Node
\draw (235.17,48.9) node [anchor=north west][inner sep=0.75pt]  [font=\huge,xscale=0.5,yscale=0.5] [align=left] {1};
% Text Node
\draw (299.17,164.9) node [anchor=north west][inner sep=0.75pt]  [font=\huge,xscale=0.5,yscale=0.5] [align=left] {1};
% Text Node
\draw (291.17,100.9) node [anchor=north west][inner sep=0.75pt]  [font=\huge,xscale=0.5,yscale=0.5] [align=left] {1};
% Text Node
\draw (362.17,216.9) node [anchor=north west][inner sep=0.75pt]  [font=\huge,xscale=0.5,yscale=0.5] [align=left] {2};


\end{tikzpicture}






==> Filtration2.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\hspace{4em}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,357); %set diagram left start at 0, and has height of 357

%Straight Lines [id:da7892684327103953] 
\draw [line width=3]    (165.17,120.5) -- (216.17,98.5) ;
%Curve Lines [id:da8772466743974167] 
\draw [line width=3]    (132.17,177.5) .. controls (142.33,203) and (164.17,208.5) .. (180.17,215.5) ;
%Curve Lines [id:da0263193006456669] 
\draw [line width=3]    (130,166) .. controls (139.17,150.5) and (190.17,136.5) .. (214.17,164.5) ;
%Curve Lines [id:da6186927360725929] 
\draw [line width=3]    (190.17,214.5) .. controls (198.33,208) and (218.17,187.5) .. (216.17,174.5) ;
%Curve Lines [id:da2724828975033221] 
\draw [line width=3]    (102,93) .. controls (142,63) and (202.33,77) .. (213.17,89.5) ;
%Straight Lines [id:da42151962392506914] 
\draw [line width=3]    (100,99) -- (150.17,120.5) ;
%Shape: Free Drawing [id:dp7464927296568886] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=0.34 ][line width=5.25] [line join = round][line cap = round] (109.17,96.5) .. controls (125.07,96.5) and (149.07,119.78) .. (166.17,115.5) .. controls (170.97,114.3) and (181.12,106.65) .. (186.17,103.5) .. controls (193.66,98.81) and (202.49,100.18) .. (207.17,95.5) .. controls (207.91,94.75) and (210.17,95.55) .. (210.17,94.5) .. controls (210.17,93.14) and (202.44,90.77) .. (201.17,89.5) .. controls (189.77,78.1) and (154.92,79.74) .. (141.17,80.5) .. controls (138.36,80.66) and (131.65,84.51) .. (129.17,85.5) .. controls (126.29,86.65) and (110.17,89.68) .. (110.17,94.5) .. controls (110.17,95.17) and (111.52,94.66) .. (112.17,94.5) .. controls (114.75,93.85) and (116.71,92.2) .. (119.17,91.5) .. controls (126.18,89.5) and (142.69,90.67) .. (146.17,90.5) .. controls (147.17,90.45) and (149.9,88.82) .. (151.17,88.5) .. controls (151.81,88.34) and (153.83,88.5) .. (153.17,88.5) .. controls (149.59,88.5) and (145.82,91.39) .. (143.17,90.5) .. controls (141.82,90.05) and (134.57,85.34) .. (133.17,84.5) .. controls (132.76,84.26) and (133.7,85.47) .. (134.17,85.5) .. controls (138.83,85.83) and (143.49,84.73) .. (148.17,84.5) .. controls (159.57,83.93) and (187.92,86.87) .. (197.17,91.5) .. controls (197.7,91.77) and (189.21,94.98) .. (188.17,95.5) .. controls (182.25,98.46) and (174.71,101.14) .. (168.17,105.5) .. controls (166.55,106.58) and (164.91,107.63) .. (163.17,108.5) .. controls (162.5,108.83) and (160.43,109.39) .. (161.17,109.5) .. controls (170.76,110.87) and (175.19,103.13) .. (181.17,101.5) .. controls (185.77,100.24) and (190.9,100.63) .. (195.17,98.5) .. controls (196.91,97.63) and (200.11,93.58) .. (198.17,93.5) .. controls (184.33,92.95) and (170.52,94.17) .. (157.17,93.5) .. controls (146.78,92.98) and (142.12,93.17) .. (134.17,94.5) .. controls (131.52,94.94) and (128.83,95.12) .. (126.17,95.5) .. controls (125.7,95.57) and (124.72,96.35) .. (125.17,96.5) .. controls (133.6,99.31) and (142.62,98.23) .. (151.17,102.5) .. controls (151.55,102.69) and (157.7,105.23) .. (153.17,107.5) .. controls (150.17,109) and (144.7,103.5) .. (141.17,103.5) .. controls (140.83,103.5) and (141.85,103.38) .. (142.17,103.5) .. controls (145.66,104.81) and (148.5,107.83) .. (152.17,108.5) .. controls (159.87,109.9) and (166.21,106.28) .. (171.17,100.5) .. controls (172.96,98.41) and (165.9,98.23) .. (163.17,98.5) .. controls (160.75,98.74) and (158.34,97.59) .. (156.17,96.5) .. controls (154.94,95.89) and (150.86,95.93) .. (152.17,95.5) .. controls (154.56,94.7) and (165.58,92.33) .. (163.17,87.5) .. controls (159.93,81.03) and (154.4,112.26) .. (161.17,105.5) .. controls (163.4,103.27) and (138.96,97.5) .. (151.17,97.5) ;
%Shape: Free Drawing [id:dp961652823782755] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=5.25] [line join = round][line cap = round] (139.17,167.5) .. controls (139.17,161.51) and (159.17,163.44) .. (159.17,158.5) .. controls (159.17,157.01) and (156.41,159.67) .. (155.17,160.5) .. controls (153.46,161.64) and (151.05,161.56) .. (149.17,162.5) .. controls (148.87,162.65) and (148.17,162.5) .. (148.17,162.5) .. controls (148.17,162.5) and (150.51,159.71) .. (152.17,159.5) .. controls (159.11,158.63) and (166.17,159.83) .. (173.17,159.5) .. controls (176.24,159.35) and (161.09,157.5) .. (164.17,157.5) .. controls (178.33,157.5) and (201.5,154.5) .. (206.17,168.5) .. controls (206.96,170.88) and (213.09,170.79) .. (212.17,174.5) .. controls (211.19,178.4) and (208.1,179.76) .. (207.17,183.5) .. controls (206.05,187.96) and (206.65,192.78) .. (205.17,196.5) .. controls (204.61,197.88) and (201.99,197.26) .. (201.17,198.5) .. controls (200.61,199.33) and (201.54,200.57) .. (201.17,201.5) .. controls (200.19,203.93) and (193.25,206.42) .. (192.17,207.5) .. controls (190.02,209.64) and (186.91,214.45) .. (182.17,213.5) .. controls (181.29,213.32) and (177.27,208.91) .. (176.17,208.5) .. controls (166.89,205.02) and (151.88,199.51) .. (146.17,189.5) .. controls (144.76,187.04) and (140.84,180.51) .. (140.17,178.5) .. controls (139.6,176.8) and (139.44,174.77) .. (138.17,173.5) .. controls (137.42,172.75) and (137.17,169.45) .. (137.17,170.5) .. controls (137.17,172.34) and (137.31,175.8) .. (138.17,177.5) .. controls (138.97,179.11) and (141.87,183.07) .. (140.17,182.5) .. controls (136.61,181.32) and (135.27,170.7) .. (134.17,168.5) .. controls (133.75,167.66) and (135.5,167.17) .. (136.17,166.5) .. controls (136.83,165.83) and (137.23,168.43) .. (138.17,168.5) .. controls (144.19,168.96) and (150.31,167.96) .. (156.17,166.5) .. controls (167.73,163.61) and (195.84,159.85) .. (202.17,172.5) .. controls (202.64,173.44) and (201.23,174.45) .. (201.17,175.5) .. controls (200.85,180.49) and (201.72,185.53) .. (201.17,190.5) .. controls (201.03,191.69) and (200.24,192.96) .. (199.17,193.5) .. controls (197.65,194.26) and (199.89,190.18) .. (200.17,188.5) .. controls (200.61,185.85) and (200.17,183) .. (201.17,180.5) .. controls (201.61,179.38) and (203.95,179.68) .. (204.17,178.5) .. controls (205.4,171.74) and (203.63,167.26) .. (197.17,165.5) .. controls (192.25,164.16) and (187.11,167.26) .. (182.17,168.5) .. controls (170.27,171.47) and (158.11,171.03) .. (147.17,176.5) .. controls (147.04,176.56) and (142.17,172.5) .. (142.17,172.5) .. controls (142.17,172.5) and (144.14,173.24) .. (145.17,173.5) .. controls (148.98,174.45) and (149.76,178.16) .. (151.17,180.5) .. controls (152.88,183.36) and (154.97,185.99) .. (157.17,188.5) .. controls (157.39,188.75) and (158.5,188.5) .. (158.17,188.5) .. controls (154.64,188.5) and (148.47,185.2) .. (151.17,182.5) .. controls (152.02,181.65) and (147.5,179.5) .. (148.17,180.5) .. controls (151.31,185.22) and (157.8,190.13) .. (161.17,193.5) .. controls (165.9,198.24) and (177.84,198.17) .. (183.17,203.5) .. controls (183.64,203.97) and (183.83,205.5) .. (183.17,205.5) .. controls (177.53,205.5) and (157.77,196.1) .. (153.17,191.5) .. controls (151.59,189.92) and (157.33,189.78) .. (159.17,188.5) .. controls (172.51,179.16) and (173.89,171.94) .. (155.17,173.5) .. controls (153.38,173.65) and (156,177.14) .. (157.17,178.5) .. controls (158.71,180.3) and (162.3,184.46) .. (165.17,183.5) .. controls (166.06,183.2) and (162.25,181.73) .. (163.17,181.5) .. controls (170.42,179.69) and (180.8,178.87) .. (186.17,173.5) .. controls (191.97,167.7) and (168.75,171.76) .. (168.17,173.5) .. controls (167.79,174.64) and (169.97,175.35) .. (171.17,175.5) .. controls (176.5,176.17) and (181.88,174.46) .. (187.17,173.5) .. controls (190.14,172.96) and (196.17,175.52) .. (196.17,172.5) .. controls (196.17,170.7) and (192.57,173.38) .. (191.17,174.5) .. controls (189.13,176.13) and (187.86,178.52) .. (186.17,180.5) .. controls (184.56,182.38) and (169.36,191.6) .. (167.17,190.5) .. controls (166.56,190.2) and (171.52,183.62) .. (173.17,183.5) .. controls (184.45,182.69) and (188.46,183.85) .. (197.17,179.5) .. controls (197.88,179.14) and (200.17,180.45) .. (200.17,178.5) .. controls (200.17,177.83) and (198.6,177.99) .. (198.17,178.5) .. controls (196.42,180.54) and (195.71,183.3) .. (194.17,185.5) .. controls (192.18,188.34) and (188.52,191.79) .. (187.17,194.5) .. controls (186.57,195.69) and (186.84,197.21) .. (187.17,198.5) .. controls (187.42,199.51) and (192.71,195.41) .. (190.17,200.5) .. controls (189.09,202.65) and (183.83,205.92) .. (186.17,206.5) .. controls (191.53,207.84) and (196.73,199.18) .. (195.17,194.5) .. controls (194.83,193.5) and (192.37,194.53) .. (192.17,193.5) .. controls (191.77,191.51) and (193.18,187.75) .. (191.17,187.5) .. controls (187.82,187.08) and (183.47,187.18) .. (180.17,188.5) .. controls (176.85,189.83) and (176.95,196.5) .. (181.17,196.5) .. controls (183.11,196.5) and (178.01,194.11) .. (176.17,193.5) .. controls (175.53,193.29) and (173.5,193.5) .. (174.17,193.5) .. controls (176.48,193.5) and (187.06,194.61) .. (190.17,191.5) ;
%Straight Lines [id:da21615846552966855] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (325,72) -- (325.17,253.5) ;
%Straight Lines [id:da9198831370509338] 
\draw [line width=3]    (451.17,85.18) -- (495.17,92.97) ;
%Straight Lines [id:da5339251742515474] 
\draw [line width=3]    (381.69,99.44) -- (437.9,85.89) ;
%Curve Lines [id:da6203847623042915] 
\draw [line width=3]    (405.17,178.5) .. controls (409.17,148.5) and (485.4,123.14) .. (493.08,176.96) ;
%Curve Lines [id:da3572470076873735] 
\draw [line width=3]    (410.17,193.5) .. controls (417.27,211.56) and (432.17,226.5) .. (451.17,228.5) ;
%Curve Lines [id:da1901534137149795] 
\draw [line width=3]    (410.17,184.5) .. controls (413.08,170.26) and (467.93,142.97) .. (488.19,174.84) ;
%Curve Lines [id:da224422851515637] 
\draw [line width=3]    (470.17,229.5) .. controls (475.87,224.9) and (490.98,192.55) .. (489.59,183.34) ;
%Shape: Free Drawing [id:dp7872361552049291] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=5.25] [line join = round][line cap = round] (417.17,188.5) .. controls (417.17,178.27) and (431.88,174.93) .. (439.17,172.5) .. controls (439.87,172.26) and (439.5,170.83) .. (440.17,170.5) .. controls (440.76,170.2) and (442.83,170.5) .. (442.17,170.5) .. controls (440.47,170.5) and (438.78,170.96) .. (437.17,171.5) .. controls (436.46,171.74) and (434.44,172.32) .. (435.17,172.5) .. controls (439.36,173.55) and (446.15,171.5) .. (450.17,170.5) .. controls (455.5,169.17) and (445.17,169.5) .. (449.17,169.5) .. controls (459.46,169.5) and (476.12,165.36) .. (480.17,177.5) .. controls (480.78,179.34) and (483.31,178.92) .. (484.17,181.5) .. controls (485.53,185.6) and (480.53,192.26) .. (480.17,195.5) .. controls (479.36,202.79) and (479.13,214.54) .. (474.17,219.5) .. controls (472,221.67) and (465.09,216.88) .. (460.17,217.5) .. controls (457.98,217.77) and (454.22,221.45) .. (452.17,223.5) .. controls (452.16,223.51) and (445.17,219.5) .. (445.17,219.5) .. controls (445.17,219.5) and (446.64,220.5) .. (446.17,220.5) .. controls (444.17,220.5) and (441.99,221.33) .. (440.17,220.5) .. controls (432.11,216.84) and (430.27,207.82) .. (428.17,201.5) .. controls (427.7,200.09) and (421.53,199.23) .. (420.17,196.5) .. controls (418.35,192.86) and (419.32,188.58) .. (415.17,186.5) .. controls (413.83,185.83) and (416.11,189.45) .. (417.17,190.5) .. controls (417.86,191.2) and (420.98,194.77) .. (421.17,195.5) .. controls (421.49,196.79) and (420.91,198.19) .. (421.17,199.5) .. controls (421.26,199.96) and (421.72,200.35) .. (422.17,200.5) .. controls (427.83,202.39) and (431.73,215.5) .. (440.17,215.5) .. controls (442.85,215.5) and (435.5,212.83) .. (433.17,211.5) .. controls (432.09,210.88) and (424.19,204.99) .. (425.17,204.5) .. controls (431.49,201.34) and (438.92,215.88) .. (442.17,217.5) .. controls (442.29,217.56) and (447.12,218.74) .. (447.17,218.5) .. controls (447.6,216.35) and (446.62,196.32) .. (444.17,195.5) .. controls (437.89,193.41) and (436.46,208.87) .. (442.17,210.5) .. controls (453.24,213.66) and (449.24,200.31) .. (444.17,196.5) .. controls (441.73,194.67) and (438.88,200.5) .. (444.17,200.5) ;
%Shape: Free Drawing [id:dp13653093013873896] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=5.25] [line join = round][line cap = round] (445.17,200.5) .. controls (443.12,197.22) and (438.51,181.66) .. (435.17,182.5) .. controls (428.76,184.1) and (434.34,199.5) .. (439.17,199.5) .. controls (444,199.5) and (431.36,187.7) .. (428.17,184.5) .. controls (425.42,181.75) and (437.28,196.83) .. (434.17,194.5) .. controls (431.33,192.37) and (429.67,188) .. (426.17,187.5) .. controls (424.16,187.21) and (419.53,186.58) .. (420.17,188.5) .. controls (421.17,191.5) and (429.34,193.3) .. (431.17,195.5) .. controls (431.22,195.57) and (438.95,211.93) .. (443.17,203.5) .. controls (445.56,198.72) and (436.59,186.56) .. (435.17,184.5) .. controls (434.36,183.34) and (431.17,182.5) .. (432.17,181.5) .. controls (433.58,180.09) and (436.19,181.78) .. (438.17,181.5) .. controls (441.84,180.98) and (438.29,176.09) .. (443.17,175.5) .. controls (447.23,175.01) and (465.31,175.19) .. (473.17,176.5) .. controls (474.64,176.75) and (474.24,179.34) .. (475.17,180.5) .. controls (482.24,189.34) and (473.17,190.06) .. (473.17,200.5) .. controls (473.17,203.19) and (474.55,205.84) .. (474.17,208.5) .. controls (474.05,209.31) and (470.34,210.23) .. (470.17,210.5) .. controls (469.61,211.33) and (471.14,213.26) .. (470.17,213.5) .. controls (466.29,214.47) and (462.15,213.17) .. (458.17,213.5) .. controls (457.84,213.53) and (451.95,215.2) .. (450.17,215.5) .. controls (448.7,215.75) and (446.83,218.83) .. (446.17,217.5) .. controls (445.54,216.25) and (446.78,211.17) .. (447.17,210.5) .. controls (451.68,202.59) and (453.96,207.37) .. (460.17,208.5) .. controls (463.14,209.04) and (469.17,210.52) .. (469.17,207.5) .. controls (469.17,203.79) and (458.25,203.15) .. (456.17,203.5) .. controls (454.85,203.72) and (454.33,207.19) .. (455.17,207.5) .. controls (461.63,209.92) and (470.17,206.21) .. (470.17,198.5) .. controls (470.17,191.32) and (444.88,189.35) .. (447.17,198.5) .. controls (449.08,206.15) and (467.97,203.7) .. (465.17,192.5) .. controls (464.19,188.58) and (451.11,181.78) .. (450.17,186.5) .. controls (448.51,194.79) and (460.72,199.04) .. (461.17,195.5) .. controls (461.54,192.5) and (462.58,188.31) .. (460.17,186.5) .. controls (458.66,185.37) and (447.67,182.5) .. (447.17,184.5) .. controls (446.36,187.75) and (451.17,190.5) .. (451.17,190.5) .. controls (451.17,190.5) and (446,185.63) .. (443.17,183.5) .. controls (440.89,181.79) and (440.17,188.65) .. (440.17,191.5) .. controls (440.17,197.35) and (447.63,190.75) .. (448.17,189.5) .. controls (449.16,187.18) and (448.08,178.54) .. (450.17,177.5) .. controls (452.97,176.1) and (455.05,180.36) .. (457.17,180.5) .. controls (462.17,180.83) and (470.95,176.64) .. (472.17,181.5) .. controls (472.93,184.55) and (468.12,194.52) .. (466.17,195.5) .. controls (463.69,196.74) and (467.42,196.39) .. (467.17,195.5) .. controls (466.68,193.79) and (457.51,182.95) .. (462.17,184.5) .. controls (468.44,186.59) and (452.17,194.19) .. (452.17,195.5) .. controls (452.17,196.99) and (454.77,192.86) .. (454.17,191.5) .. controls (452.27,187.24) and (447.96,182.37) .. (443.17,181.5) .. controls (440.46,181.01) and (437.45,181.98) .. (435.17,183.5) .. controls (434.29,184.08) and (431.11,184.5) .. (432.17,184.5) .. controls (439.7,184.5) and (437.48,172.42) .. (445.17,170.5) .. controls (446.46,170.18) and (447.83,170.5) .. (449.17,170.5) .. controls (450.66,170.5) and (443.68,168.63) .. (445.17,168.5) .. controls (452.27,167.85) and (463.26,167.04) .. (470.17,167.5) .. controls (470.67,167.53) and (472.83,170.5) .. (475.17,170.5) ;

% Text Node
\draw (152.17,111.9) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xscale=0.6,yscale=0.6] [align=left] {2};
% Text Node
\draw (215.69,87.65) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xscale=0.6,yscale=0.6] [align=left] {3};
% Text Node
\draw (240,85) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xscale=0.6,yscale=0.6] [align=left] {\textbf{G}};
% Text Node
\draw (263,85) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xscale=0.6,yscale=0.6] [align=left] {\textbf{H}};
% Text Node
\draw (213.17,160.9) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xscale=0.6,yscale=0.6] [align=left] {3};
% Text Node
\draw (245,142) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xscale=0.6,yscale=0.6] [align=left] {\textbf{K}};
% Text Node
\draw (88.17,85.9) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xscale=0.6,yscale=0.6] [align=left] {1};
% Text Node
\draw (114.17,161.9) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xscale=0.6,yscale=0.6] [align=left] {1};
% Text Node
\draw (177.17,213.9) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xscale=0.6,yscale=0.6] [align=left] {2};
% Text Node
\draw (251,85.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xscale=0.6,yscale=0.6]  {$\odot $};
% Text Node
\draw (438.43,75.7) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xscale=0.6,yscale=0.6] [align=left] {2};
% Text Node
\draw (494.68,84.85) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xscale=0.6,yscale=0.6] [align=left] {3};
% Text Node
\draw (502.26,63.37) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xscale=0.6,yscale=0.6] [align=left] {\textbf{G}};
% Text Node
\draw (527.71,153.32) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xscale=0.6,yscale=0.6] [align=left] {\textbf{H}};
% Text Node
\draw (490.19,177.84) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xscale=0.6,yscale=0.6] [align=left] {3};
% Text Node
\draw (505.36,153.32) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xscale=0.6,yscale=0.6] [align=left] {\textbf{K}};
% Text Node
\draw (370.77,86.57) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xscale=0.6,yscale=0.6] [align=left] {1};
% Text Node
\draw (390.47,167.73) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xscale=0.6,yscale=0.6] [align=left] {1};
% Text Node
\draw (453.48,218.55) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xscale=0.6,yscale=0.6] [align=left] {2};
% Text Node
\draw (515.53,154.47) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xscale=0.6,yscale=0.6]  {$\odot $};


\end{tikzpicture}









==> Filtration3.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\hspace{2em}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,357); %set diagram left start at 0, and has height of 357

%Straight Lines [id:da5141765146385937] 
\draw [line width=3]    (177.17,76.9) -- (240.17,87.9) ;
%Straight Lines [id:da39004110858094665] 
\draw [line width=3]    (77.71,97.04) -- (158.17,77.9) ;
%Curve Lines [id:da9896625837114971] 
\draw [line width=3]    (82,105) .. controls (98.17,126.9) and (151.17,117.9) .. (161.17,85.9) ;
%Curve Lines [id:da020923088632635034] 
\draw [line width=3]    (142,178) .. controls (158.17,199.9) and (205.17,196.9) .. (215.17,164.9) ;
%Curve Lines [id:da3511685419520193] 
\draw [line width=3]    (141,170) .. controls (145.17,149.9) and (194.17,130.9) .. (214.17,156.9) ;
%Shape: Free Drawing [id:dp43052894520065155] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=5.25] [line join = round][line cap = round] (147.17,167.9) .. controls (152.78,167.9) and (156.92,160.52) .. (162.17,157.9) .. controls (175.43,151.27) and (189.4,151.98) .. (201.17,155.9) .. controls (204.92,157.15) and (208.39,156.47) .. (210.17,160.9) .. controls (212.21,166.01) and (204.04,172.16) .. (202.17,175.9) .. controls (198.47,183.28) and (178.56,188.79) .. (168.17,186.9) .. controls (166.52,186.6) and (163.8,183.37) .. (162.17,182.9) .. controls (160.37,182.39) and (153.53,182.63) .. (152.17,179.9) .. controls (151.87,179.3) and (152.72,178.27) .. (152.17,177.9) .. controls (150.63,176.88) and (145.55,176.29) .. (144.17,174.9) .. controls (143.7,174.43) and (143.61,173.27) .. (144.17,172.9) .. controls (147.11,170.94) and (149.82,171.59) .. (152.17,166.9) .. controls (153.39,164.45) and (163.56,153.13) .. (168.17,152.9) .. controls (174.49,152.58) and (180.84,153.23) .. (187.17,152.9) .. controls (189.15,152.8) and (195.72,150.12) .. (197.17,155.9) .. controls (198.24,160.19) and (186.41,159.53) .. (180.17,163.9) .. controls (179.18,164.59) and (183.17,167.1) .. (183.17,165.9) .. controls (183.17,164.2) and (183.11,162.31) .. (182.17,160.9) .. controls (180.95,159.07) and (174.22,158.8) .. (173.17,160.9) .. controls (172.06,163.11) and (175.56,162.7) .. (176.17,162.9) .. controls (177.87,163.47) and (179.56,165.7) .. (181.17,164.9) .. controls (181.83,164.57) and (181.64,163.43) .. (182.17,162.9) .. controls (183.44,161.63) and (185.83,158.57) .. (184.17,157.9) .. controls (180.41,156.4) and (172.66,163) .. (168.17,163.9) .. controls (165.68,164.4) and (163.44,165.76) .. (161.17,166.9) .. controls (157.88,168.54) and (153.65,166.08) .. (154.17,167.9) .. controls (158.06,181.54) and (188.66,184.42) .. (192.17,173.9) .. controls (192.32,173.45) and (191.61,173.07) .. (191.17,172.9) .. controls (183.69,170.1) and (175.03,169.9) .. (167.17,169.9) .. controls (167.14,169.9) and (182.57,178.91) .. (180.17,172.9) .. controls (175.96,162.39) and (164.35,168.59) .. (157.17,172.9) .. controls (154.51,174.49) and (164.17,178.93) .. (164.17,177.9) .. controls (164.17,176.6) and (157.93,174.15) .. (157.17,173.9) .. controls (155.55,173.36) and (150.5,173.23) .. (152.17,172.9) .. controls (157.75,171.78) and (166.52,173.26) .. (170.17,176.9) .. controls (171.04,177.77) and (170.73,184.27) .. (174.17,182.9) .. controls (177.67,181.5) and (176.02,179.62) .. (178.17,178.9) .. controls (180.08,178.26) and (186.36,178.34) .. (187.17,177.9) .. controls (189.45,176.65) and (191,174.23) .. (192.17,171.9) .. controls (193.26,169.72) and (194.08,163.08) .. (195.17,160.9) .. controls (195.5,160.23) and (196.91,158.9) .. (196.17,158.9) .. controls (194.55,158.9) and (184.17,160.39) .. (184.17,162.9) .. controls (184.17,164.31) and (186.28,164.8) .. (187.17,165.9) .. controls (192.51,172.58) and (191.93,166.29) .. (196.17,162.9) .. controls (198.22,161.25) and (201.74,162.33) .. (204.17,159.9) .. controls (205.35,158.72) and (201.02,161.47) .. (200.17,162.9) .. controls (198.73,165.29) and (195.17,177.04) .. (195.17,177.9) .. controls (195.17,178.57) and (196.52,178.06) .. (197.17,177.9) .. controls (199.05,177.43) and (199.3,174.64) .. (200.17,172.9) .. controls (201.47,170.3) and (203.17,168.4) .. (203.17,163.9) ;
%Shape: Free Drawing [id:dp026306071148267995] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=5.25] [line join = round][line cap = round] (182.17,149.9) .. controls (187.48,149.9) and (199.17,151.9) .. (202.17,154.9) ;
%Shape: Free Drawing [id:dp6140952652242548] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=5.25] [line join = round][line cap = round] (185.17,148.9) .. controls (179.27,148.9) and (177.61,152.9) .. (173.17,152.9) ;
%Shape: Free Drawing [id:dp5650471295688188] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.35 ][line width=5.25] [line join = round][line cap = round] (88.17,101.9) .. controls (88.17,107.59) and (101.18,107.4) .. (105.17,107.9) .. controls (106.1,108.02) and (106.23,109.85) .. (107.17,109.9) .. controls (112.82,110.21) and (118.53,110.46) .. (124.17,109.9) .. controls (129.26,109.39) and (133.34,103.86) .. (137.17,102.9) .. controls (139.64,102.28) and (143.03,102.74) .. (145.17,99.9) .. controls (146.34,98.33) and (148.32,94.74) .. (150.17,92.9) .. controls (151.26,91.81) and (156.62,89.8) .. (155.17,86.9) .. controls (154.83,86.23) and (153.91,87.83) .. (153.17,87.9) .. controls (149.85,88.2) and (146.49,87.6) .. (143.17,87.9) .. controls (132.4,88.88) and (119.14,91.58) .. (109.17,94.9) .. controls (105.9,95.99) and (102.62,96.21) .. (99.17,96.9) .. controls (97.82,97.17) and (96.47,97.47) .. (95.17,97.9) .. controls (94.46,98.14) and (92.42,98.9) .. (93.17,98.9) .. controls (96.37,98.9) and (101.06,97.94) .. (104.17,96.9) .. controls (105.58,96.43) and (107.11,93.85) .. (108.17,94.9) .. controls (109.49,96.22) and (100.05,98.57) .. (99.17,98.9) .. controls (97.35,99.58) and (92.23,101.8) .. (94.17,101.9) .. controls (101.16,102.25) and (108.17,102.2) .. (115.17,101.9) .. controls (115.91,101.87) and (117.69,101.43) .. (117.17,100.9) .. controls (114.34,98.07) and (105.37,105.67) .. (106.17,105.9) .. controls (112.27,107.64) and (124.05,101.94) .. (130.17,99.9) .. controls (133.32,98.85) and (135.52,97.66) .. (138.17,95.9) .. controls (138.79,95.49) and (140.89,95.08) .. (140.17,94.9) .. controls (132.3,92.93) and (123.99,96.77) .. (116.17,98.9) .. controls (113.57,99.61) and (121.54,98.46) .. (124.17,97.9) .. controls (126.14,97.48) and (143.55,90.28) .. (145.17,91.9) .. controls (146.37,93.1) and (141.74,92.25) .. (140.17,92.9) .. controls (137,94.22) and (133.94,95.88) .. (131.17,97.9) .. controls (125.8,101.8) and (124.71,108.24) .. (114.17,108.9) .. controls (109.18,109.21) and (104.16,108.59) .. (99.17,108.9) .. controls (98.7,108.93) and (97.83,109.57) .. (98.17,109.9) .. controls (100.01,111.74) and (109.98,106.3) .. (112.17,105.9) .. controls (115.14,105.36) and (119.03,107.03) .. (121.17,104.9) ;
%Straight Lines [id:da7923763017065637] 
\draw [line width=3]    (477.17,74.9) -- (540.17,85.9) ;
%Straight Lines [id:da5174936257987199] 
\draw [line width=3]    (377.71,95.04) -- (458.17,75.9) ;
%Curve Lines [id:da4097278428091733] 
\draw [line width=3]    (445.17,180.9) .. controls (465.17,219.9) and (516.17,201.9) .. (517.17,167.9) ;
%Curve Lines [id:da535711436855078] 
\draw [line width=3]    (442,176) .. controls (463.17,185.9) and (499.17,175.9) .. (515.17,162.9) ;
%Curve Lines [id:da3550069220456703] 
\draw [line width=3]    (441,168) .. controls (446.17,142.9) and (495.17,130.9) .. (514.17,154.9) ;
%Shape: Free Drawing [id:dp5115753653413158] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (449.17,164.9) .. controls (453.42,162.06) and (455.63,160.44) .. (459.17,156.9) .. controls (459.5,156.57) and (458.63,157.81) .. (458.17,157.9) .. controls (457.52,158.03) and (451.17,157.04) .. (451.17,159.9) .. controls (451.17,174.24) and (448.93,164.13) .. (458.17,154.9) .. controls (459.7,153.36) and (464.06,151.45) .. (465.17,150.9) .. controls (477.82,144.57) and (501.66,148.38) .. (506.17,161.9) .. controls (507.48,165.84) and (500.25,165.51) .. (498.17,166.9) .. controls (490.08,172.29) and (478.88,169.55) .. (469.17,169.9) .. controls (468.54,169.92) and (456.3,173.22) .. (456.17,172.9) .. controls (454.4,168.47) and (454.42,163.9) .. (459.17,163.9) ;
%Shape: Free Drawing [id:dp8954970284180919] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=5.25] [line join = round][line cap = round] (468.17,154.9) .. controls (461.85,154.9) and (450.54,162.01) .. (453.17,169.9) .. controls (453.87,172.01) and (469.66,170.15) .. (467.17,168.9) .. controls (466.5,168.57) and (464.64,169.37) .. (465.17,169.9) .. controls (465.23,169.97) and (468.3,169.2) .. (467.17,170.9) .. controls (466.64,171.68) and (464.29,172.55) .. (465.17,172.9) .. controls (471.72,175.52) and (471.88,171.51) .. (476.17,170.9) .. controls (481.55,170.13) and (506.17,166.87) .. (507.17,161.9) .. controls (509.24,151.55) and (499.87,152.6) .. (492.17,151.9) .. controls (486.48,151.38) and (480.86,149.49) .. (475.17,149.9) .. controls (467.29,150.46) and (450.08,163.07) .. (447.17,168.9) .. controls (446.63,169.97) and (454.76,171.55) .. (456.17,171.9) .. controls (462.25,173.42) and (485.25,171.3) .. (483.17,160.9) .. controls (481.77,153.91) and (464.62,163.37) .. (463.17,163.9) .. controls (462.54,164.13) and (460.5,163.9) .. (461.17,163.9) .. controls (462.17,163.9) and (463.22,164.22) .. (464.17,163.9) .. controls (467.28,162.86) and (470.28,161.47) .. (473.17,159.9) .. controls (479.76,156.3) and (461.7,156.56) .. (459.17,162.9) .. controls (458.89,163.59) and (459.43,164.79) .. (460.17,164.9) .. controls (466,165.8) and (481.17,165.74) .. (481.17,155.9) .. controls (481.17,152.34) and (470.55,154.97) .. (473.17,158.9) .. controls (477.03,164.69) and (496.17,157.83) .. (496.17,151.9) .. controls (496.17,151.13) and (484.64,154.85) .. (486.17,157.9) .. controls (487.69,160.94) and (496.24,159.44) .. (495.17,158.9) .. controls (494.74,158.69) and (490.74,159.69) .. (491.17,159.9) .. controls (494.57,161.6) and (493.96,159) .. (496.17,157.9) .. controls (496.43,157.77) and (495.43,158.77) .. (495.17,158.9) .. controls (490.2,161.38) and (482.92,162.64) .. (481.17,167.9) .. controls (480.96,168.53) and (482.52,168.06) .. (483.17,167.9) .. controls (485.7,167.27) and (486.68,165.89) .. (489.17,164.9) .. controls (493.36,163.22) and (496.12,160.92) .. (500.17,158.9) ;
%Shape: Free Drawing [id:dp43399354294679193] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=0.27 ][line width=5.25] [line join = round][line cap = round] (453.17,184.9) .. controls (453.8,184.9) and (465.92,190.65) .. (467.17,191.9) .. controls (467.5,192.23) and (466.59,192.69) .. (466.17,192.9) .. controls (463.31,194.33) and (452.74,194.63) .. (464.17,195.9) .. controls (471.93,196.76) and (473.36,193.77) .. (480.17,194.9) .. controls (482.82,195.34) and (485.52,196.38) .. (488.17,195.9) .. controls (493.2,194.99) and (502.77,188.49) .. (505.17,184.9) .. controls (506.68,182.63) and (513.89,177.98) .. (511.17,173.9) .. controls (510.74,173.26) and (502.95,175.74) .. (502.17,175.9) .. controls (492.79,177.78) and (483.1,185.42) .. (473.17,187.9) .. controls (470.06,188.68) and (466.07,186.48) .. (463.17,185.9) .. controls (462.19,185.7) and (461.12,186.22) .. (460.17,185.9) .. controls (459.46,185.66) and (457.42,184.9) .. (458.17,184.9) .. controls (467.17,184.9) and (476.17,184.57) .. (485.17,184.9) .. controls (487.22,184.98) and (473.38,192.57) .. (473.17,192.9) .. controls (472.8,193.45) and (474.51,192.79) .. (475.17,192.9) .. controls (478.72,193.49) and (481.27,195.2) .. (485.17,193.9) .. controls (487.08,193.26) and (501.17,185.23) .. (501.17,180.9) .. controls (501.17,175.43) and (491.44,180.99) .. (489.17,181.9) .. controls (487.89,182.41) and (484.73,181.6) .. (485.17,182.9) .. controls (486.03,185.5) and (494.36,187.79) .. (487.17,191.9) .. controls (482.83,194.38) and (481.08,193.6) .. (477.17,194.9) .. controls (475.41,195.49) and (473.79,197.36) .. (472.17,197.9) .. controls (471.53,198.11) and (469.5,197.9) .. (470.17,197.9) .. controls (472.11,197.9) and (480.17,197.31) .. (480.17,194.9) ;

% Text Node
\draw (161.17,63.9) node [anchor=north west][inner sep=0.75pt]  [font=\huge,xscale=0.5,yscale=0.5] [align=left] {2};
% Text Node
\draw (239.69,79.65) node [anchor=north west][inner sep=0.75pt]  [font=\huge,xscale=0.5,yscale=0.5] [align=left] {3};
% Text Node
\draw (214.17,146.9) node [anchor=north west][inner sep=0.75pt]  [font=\huge,xscale=0.5,yscale=0.5] [align=left] {2};
% Text Node
\draw (63.17,86.9) node [anchor=north west][inner sep=0.75pt]  [font=\huge,xscale=0.5,yscale=0.5] [align=left] {1};
% Text Node
\draw (127.17,165.9) node [anchor=north west][inner sep=0.75pt]  [font=\huge,xscale=0.5,yscale=0.5] [align=left] {1};
% Text Node
\draw (254,73) node [anchor=north west][inner sep=0.75pt]  [xscale=0.5,yscale=0.5] [align=left] {{\Huge \textbf{G}}};
% Text Node
\draw (250,141) node [anchor=north west][inner sep=0.75pt]  [xscale=0.5,yscale=0.5] [align=left] {{\Huge \textbf{K}}};
% Text Node
\draw (268,72.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xscale=0.5,yscale=0.5]  {$\bigodot $};
% Text Node
\draw (284,72) node [anchor=north west][inner sep=0.75pt]  [xscale=0.5,yscale=0.5] [align=left] {{\Huge \textbf{H}}};
% Text Node
\draw (461.17,61.9) node [anchor=north west][inner sep=0.75pt]  [font=\huge,xscale=0.5,yscale=0.5] [align=left] {2};
% Text Node
\draw (539.69,77.65) node [anchor=north west][inner sep=0.75pt]  [font=\huge,xscale=0.5,yscale=0.5] [align=left] {3};
% Text Node
\draw (514.17,144.9) node [anchor=north west][inner sep=0.75pt]  [font=\huge,xscale=0.5,yscale=0.5] [align=left] {2};
% Text Node
\draw (363.17,84.9) node [anchor=north west][inner sep=0.75pt]  [font=\huge,xscale=0.5,yscale=0.5] [align=left] {1};
% Text Node
\draw (427.17,163.9) node [anchor=north west][inner sep=0.75pt]  [font=\huge,xscale=0.5,yscale=0.5] [align=left] {1};
% Text Node
\draw (554,71) node [anchor=north west][inner sep=0.75pt]  [xscale=0.5,yscale=0.5] [align=left] {{\Huge \textbf{G}}};
% Text Node
\draw (550,139) node [anchor=north west][inner sep=0.75pt]  [xscale=0.5,yscale=0.5] [align=left] {{\Huge \textbf{K}}};
% Text Node
\draw (561,137.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xscale=0.5,yscale=0.5]  {$\bigodot $};
% Text Node
\draw (578,138) node [anchor=north west][inner sep=0.75pt]  [xscale=0.5,yscale=0.5] [align=left] {{\Huge \textbf{H}}};


\end{tikzpicture}





==> Filtration4.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\hspace{14em}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,357); %set diagram left start at 0, and has height of 357

%Curve Lines [id:da8898780312884774] 
\draw [line width=3]    (339.19,197.84) .. controls (331.84,155.78) and (417.28,132) .. (427.39,201.5) ;
%Curve Lines [id:da8184514146784755] 
\draw [line width=3]    (345.62,212.47) .. controls (354.96,235.79) and (375.02,240.81) .. (389.72,247.22) ;
%Curve Lines [id:da9688197012904433] 
\draw [line width=3]    (343.63,201.95) .. controls (347.46,183.57) and (394.31,157.6) .. (420.96,198.75) ;
%Curve Lines [id:da24808881905208513] 
\draw [line width=3]    (398.91,246.3) .. controls (406.41,240.36) and (424.63,221.61) .. (422.79,209.73) ;
%Shape: Free Drawing [id:dp621804141846539] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=5.25] [line join = round][line cap = round] (351.17,205.5) .. controls (354.44,205.5) and (350.61,209.84) .. (351.17,211.5) .. controls (352.48,215.44) and (356.98,219.32) .. (360.17,222.5) .. controls (361.15,223.48) and (370.1,232.46) .. (370.17,232.5) .. controls (375.52,235.71) and (382.62,234.73) .. (388.17,237.5) .. controls (389.31,238.07) and (390.29,240.35) .. (391.17,240.5) .. controls (397.88,241.62) and (415.98,223.23) .. (417.17,215.5) .. controls (420.55,193.48) and (394.47,180.57) .. (375.17,182.5) .. controls (365.31,183.49) and (357.96,194.71) .. (352.17,200.5) .. controls (350.22,202.44) and (357.48,203.1) .. (360.17,202.5) .. controls (362.05,202.08) and (365.51,199.83) .. (367.17,198.5) .. controls (368.47,197.46) and (372.81,195.77) .. (371.17,195.5) .. controls (366.47,194.72) and (364.25,195.46) .. (360.17,197.5) .. controls (359.09,198.04) and (362,195.79) .. (363.17,195.5) .. controls (364.74,195.11) and (369.19,193.46) .. (370.17,191.5) .. controls (374.18,183.47) and (390.63,192.5) .. (398.17,192.5) .. controls (398.83,192.5) and (396.8,192.71) .. (396.17,192.5) .. controls (394.75,192.03) and (393.61,190.86) .. (392.17,190.5) .. controls (387.74,189.39) and (380.81,186.57) .. (376.17,187.5) .. controls (375.7,187.59) and (374.91,188.11) .. (375.17,188.5) .. controls (383.02,200.28) and (404.56,188.29) .. (411.17,201.5) .. controls (416.05,211.26) and (392.23,201.06) .. (390.17,200.5) .. controls (382.97,198.54) and (376.57,196.74) .. (368.17,197.5) .. controls (367.23,197.59) and (363.47,204.46) .. (362.17,205.5) .. controls (360.65,206.71) and (358.04,206.76) .. (357.17,208.5) .. controls (354.48,213.87) and (369.25,210.57) .. (375.17,209.5) .. controls (377.95,208.99) and (378.38,203.96) .. (381.17,203.5) .. controls (387.31,202.48) and (394.08,200.5) .. (399.17,200.5) .. controls (400.54,200.5) and (396.52,199.73) .. (395.17,199.5) .. controls (392.69,199.09) and (386.63,197.8) .. (384.17,198.5) .. controls (378.51,200.12) and (372.87,203.93) .. (368.17,205.5) .. controls (367.46,205.74) and (366.35,205.78) .. (366.17,206.5) .. controls (365.84,207.79) and (366.97,209.43) .. (366.17,210.5) .. controls (365.57,211.3) and (364.14,210.26) .. (363.17,210.5) .. controls (361.54,210.91) and (361.99,213.79) .. (362.17,214.5) .. controls (365.64,228.38) and (385.23,212.41) .. (391.17,211.5) .. controls (395.13,210.89) and (399.2,211.11) .. (403.17,210.5) .. controls (403.9,210.39) and (405.9,209.61) .. (405.17,209.5) .. controls (398.86,208.6) and (392.34,205.96) .. (386.17,207.5) .. controls (386.15,207.5) and (387.4,210.91) .. (387.17,211.5) .. controls (386.09,214.19) and (380.54,220.72) .. (385.17,223.5) .. controls (391.32,227.19) and (403.56,220.93) .. (405.17,214.5) .. controls (406.19,210.42) and (412.14,203.62) .. (411.17,207.5) .. controls (410.71,209.33) and (407.93,209.78) .. (407.17,211.5) .. controls (406.99,211.9) and (408.39,216.76) .. (406.17,217.5) .. controls (402.05,218.87) and (399.16,218.7) .. (395.17,219.5) .. controls (393.72,219.79) and (385.12,221.6) .. (386.17,219.5) .. controls (388.3,215.23) and (400.81,215.62) .. (404.17,214.5) .. controls (406.05,213.87) and (407.13,210.5) .. (410.17,210.5) .. controls (412.25,210.5) and (410.57,211.9) .. (411.17,212.5) .. controls (411.4,212.74) and (411.93,212.26) .. (412.17,212.5) .. controls (413.96,214.29) and (408.61,216.78) .. (407.17,217.5) .. controls (403.07,219.55) and (403.09,224.58) .. (400.17,227.5) .. controls (399.7,227.96) and (394.17,230.5) .. (395.17,231.5) .. controls (395.97,232.3) and (396.87,230.6) .. (397.17,230.5) .. controls (400.36,229.43) and (400.17,226.49) .. (402.17,224.5) .. controls (402.8,223.86) and (408.17,221.14) .. (408.17,220.5) .. controls (408.17,215.46) and (396.51,222.49) .. (395.17,224.5) .. controls (393.12,227.56) and (396.06,232.34) .. (394.17,235.5) .. controls (391.67,239.66) and (385.46,233.24) .. (384.17,232.5) .. controls (383.14,231.91) and (378.63,230.43) .. (378.17,229.5) .. controls (377.5,228.17) and (377.61,225.86) .. (376.17,225.5) .. controls (374.23,225.01) and (372.04,226.2) .. (370.17,225.5) .. controls (367.04,224.33) and (360.63,216.96) .. (359.17,215.5) .. controls (357.42,213.76) and (366.39,213.19) .. (372.17,215.5) .. controls (376.36,217.18) and (375.94,223.92) .. (380.17,225.5) .. controls (380.82,225.75) and (388.03,225.36) .. (389.17,226.5) .. controls (389.59,226.92) and (388.4,230.5) .. (390.17,230.5) .. controls (391.96,230.5) and (389.57,226.62) .. (388.17,225.5) .. controls (385.2,223.13) and (381.64,221.39) .. (379.17,218.5) .. controls (377.95,217.08) and (382.76,216.31) .. (383.17,215.5) .. controls (385.14,211.55) and (373.91,206.24) .. (380.17,212.5) ;
%Shape: Free Drawing [id:dp7055616019224878] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=5.25] [line join = round][line cap = round] (344.17,188.5) .. controls (348.14,172.6) and (381.17,158) .. (400.17,167.5) .. controls (409.25,172.04) and (413.93,182.27) .. (420.17,188.5) .. controls (421.8,190.13) and (418.42,186.88) .. (418.17,186.5) .. controls (416.99,184.73) and (414.64,180.74) .. (412.17,179.5) .. controls (408.27,177.55) and (397.43,170.89) .. (391.17,170.5) .. controls (380.93,169.86) and (365.62,172.12) .. (357.17,175.5) .. controls (355.52,176.16) and (346.17,183.5) .. (346.17,183.5) .. controls (346.17,183.5) and (351.77,181.89) .. (352.17,181.5) .. controls (354.46,179.2) and (371.01,172.82) .. (374.17,172.5) .. controls (377.17,172.2) and (383.17,174.52) .. (383.17,171.5) ;
%Shape: Free Drawing [id:dp1124295519530244] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=5.25] [line join = round][line cap = round] (342.17,192.5) .. controls (342.17,191.45) and (342.42,190.25) .. (343.17,189.5) ;

% Text Node
\draw (422.96,201.75) node [anchor=north west][inner sep=0.75pt]  [font=\huge,xscale=0.6,yscale=0.6] [align=left] {3};
% Text Node
\draw (328.31,196.53) node [anchor=north west][inner sep=0.75pt]  [font=\huge,xscale=0.6,yscale=0.6] [align=left] {1};
% Text Node
\draw (383.43,247.74) node [anchor=north west][inner sep=0.75pt]  [font=\huge,xscale=0.6,yscale=0.6] [align=left] {2};
% Text Node
\draw (502.71,163.32) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xscale=0.6,yscale=0.6] [align=left] {\textbf{H}};
% Text Node
\draw (480.36,163.32) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xscale=0.6,yscale=0.6] [align=left] {\textbf{K}};
% Text Node
\draw (490.53,164.47) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xscale=0.6,yscale=0.6]  {$\odot $};
% Text Node
\draw (455.71,163.32) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xscale=0.6,yscale=0.6] [align=left] {\textbf{G}};
% Text Node
\draw (467.53,164.47) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xscale=0.6,yscale=0.6]  {$\odot $};


\end{tikzpicture}


==> Firstclique.tikz <==


\tikzset{every picture/.style={line width=0.6pt}} %set default line width to 0.75pt        
\hspace{1em}

\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,470); %set diagram left start at 0, and has height of 470

%Straight Lines [id:da19782213064880894] 
\draw [line width=3]    (27.09,107.99) -- (96.5,108) ;
%Straight Lines [id:da8218980599447681] 
\draw [line width=3]    (99.51,178) -- (100.52,112) ;
%Straight Lines [id:da02673444570093908] 
\draw [line width=3]    (94.48,179) -- (25.08,114.99) ;
%Curve Lines [id:da7817257896598725] 
\draw [line width=3]    (102.54,94) .. controls (99.52,77) and (114.62,43) .. (167.93,60.01) ;
%Straight Lines [id:da2738878234290971] 
\draw [line width=3]    (209.49,100.43) -- (278.48,99.53) ;
%Straight Lines [id:da07707363830563196] 
\draw [line width=3]    (283.45,173.47) -- (282.53,103.47) ;
%Straight Lines [id:da22144728341701025] 
\draw [line width=3]    (278.47,175.53) -- (207.58,107.45) ;
%Straight Lines [id:da09464147631723807] 
\draw [line width=3]    (276.57,106.55) -- (248.95,135.92) ;
%Straight Lines [id:da8946486955829387] 
\draw [line width=3]    (241.06,144.02) -- (207.48,176.46) ;
%Straight Lines [id:da6369068699527924] 
\draw [line width=3]    (201.43,172.54) -- (201.62,110.53) ;
%Straight Lines [id:da3759889098486623] 
\draw [line width=3]    (209.56,182.43) -- (278.55,181.53) ;
%Curve Lines [id:da16613738008293133] 
\draw [line width=3]    (429.49,93) .. controls (426.48,76) and (441.57,42) .. (494.88,59.01) ;
%Straight Lines [id:da12962512115703428] 
\draw [line width=3]    (536.44,99.43) -- (605.44,98.53) ;
%Straight Lines [id:da8464849330326819] 
\draw [line width=3]    (610.4,172.47) -- (609.49,102.47) ;
%Straight Lines [id:da07477734647691203] 
\draw [line width=3]    (605.43,174.53) -- (534.53,106.45) ;
%Straight Lines [id:da08150345709286844] 
\draw [line width=3]    (604.53,105.55) -- (574,137) ;
%Straight Lines [id:da4144534834393413] 
\draw [line width=3]    (568.02,143.02) -- (534.44,175.46) ;
%Straight Lines [id:da7865697577625866] 
\draw [line width=3]    (528.39,171.54) -- (528.57,109.53) ;
%Straight Lines [id:da06223850619132931] 
\draw [line width=3]    (536.52,181.43) -- (605.51,180.53) ;
%Straight Lines [id:da637727708690149] 
\draw [line width=3]    (356.05,103.99) -- (425.46,104) ;
%Straight Lines [id:da16073051158764884] 
\draw [line width=3]    (428.46,174) -- (429.48,108) ;
%Straight Lines [id:da7829933123024023] 
\draw [line width=3]    (423.43,177) -- (354.03,112.99) ;
%Shape: Right Triangle [id:dp8697907535654991] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.34 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (358,109) -- (423,170) -- (423.73,109.79) -- cycle ;
%Shape: Right Triangle [id:dp07557644936800334] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (606.68,167.42) -- (606.94,109.02) -- (575.79,138.67) -- cycle ;
%Shape: Right Triangle [id:dp7324386193371784] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (601,102) -- (536.29,102.86) -- (569.07,134.07) -- cycle ;
%Shape: Right Triangle [id:dp37355470485502507] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (532.23,109.55) -- (531.86,172.91) -- (563,140) -- cycle ;
%Shape: Right Triangle [id:dp8742081532609065] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (540.06,177.3) -- (600,177) -- (569.15,147.85) -- cycle ;

% Text Node
\draw (13.04,97.99) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.01,xscale=0.75,yscale=0.75] [align=left] {1};
% Text Node
\draw (96.52,182) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.01,xscale=0.75,yscale=0.75] [align=left] {2};
% Text Node
\draw (96.53,96) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.01,xscale=0.75,yscale=0.75] [align=left] {3};
% Text Node
\draw (169.97,54.01) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.01,xscale=0.75,yscale=0.75] [align=left] {4};
% Text Node
\draw (195.36,90.61) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.25,xscale=0.75,yscale=0.75] [align=left] {5};
% Text Node
\draw (279.45,173.52) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.25,xscale=0.75,yscale=0.75] [align=left] {8};
% Text Node
\draw (277.32,87.54) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.25,xscale=0.75,yscale=0.75] [align=left] {7};
% Text Node
\draw (195.42,171.62) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.25,xscale=0.75,yscale=0.75] [align=left] {6};
% Text Node
\draw (496.93,53.01) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.01,xscale=0.75,yscale=0.75] [align=left] {4};
% Text Node
\draw (522.31,89.61) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.25,xscale=0.75,yscale=0.75] [align=left] {5};
% Text Node
\draw (606.4,172.52) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.25,xscale=0.75,yscale=0.75] [align=left] {8};
% Text Node
\draw (604.28,86.54) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.25,xscale=0.75,yscale=0.75] [align=left] {7};
% Text Node
\draw (522.37,170.62) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.25,xscale=0.75,yscale=0.75] [align=left] {6};
% Text Node
\draw (342,93.99) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.01,xscale=0.75,yscale=0.75] [align=left] {1};
% Text Node
\draw (425.48,178) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.01,xscale=0.75,yscale=0.75] [align=left] {2};
% Text Node
\draw (425.49,92) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.01,xscale=0.75,yscale=0.75] [align=left] {3};


\end{tikzpicture}


==> Firstfiltration.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\hspace{10em}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,697); %set diagram left start at 0, and has height of 697

%Straight Lines [id:da3213088311711737] 
\draw [line width=3]    (206,69) -- (274,45) ;
%Straight Lines [id:da0070972608998300935] 
\draw [line width=3]    (285,43) -- (360,64) ;
%Straight Lines [id:da35427905322933373] 
\draw [line width=3]    (215,125) -- (355,125) ;
%Straight Lines [id:da47875757433235144] 
\draw [line width=3]    (225.5,214.69) -- (280.47,190.23) ;
%Straight Lines [id:da8666137614569139] 
\draw [line width=3]    (291.37,187.75) -- (344.65,215.41) ;
%Straight Lines [id:da000655175584904466] 
\draw [line width=3]    (227.77,220.6) -- (339.79,218.63) ;
%Shape: Right Triangle [id:dp2454986842657434] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (339.48,215.77) -- (231,216) -- (289.32,191.82) -- cycle ;

% Text Node
\draw (194,60.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$1$};
% Text Node
\draw (362,56.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$3$};
% Text Node
\draw (275,36.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$2$};
% Text Node
\draw (203,113.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$1$};
% Text Node
\draw (359,114.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$3$};
% Text Node
\draw (215.18,207.54) node [anchor=north west][inner sep=0.75pt]  [rotate=-357.46,xscale=0.75,yscale=0.75]  {$1$};
% Text Node
\draw (345.31,207.78) node [anchor=north west][inner sep=0.75pt]  [rotate=-357.46,xscale=0.75,yscale=0.75]  {$3$};
% Text Node
\draw (281.96,177.64) node [anchor=north west][inner sep=0.75pt]  [rotate=-357.46,xscale=0.75,yscale=0.75]  {$2$};
% Text Node
\draw (408,48.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$G$};
% Text Node
\draw (408,107.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$H$};
% Text Node
\draw (409,178.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$K$};


\end{tikzpicture}





==> Forthclique.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\hspace{4em}
\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,357); %set diagram left start at 0, and has height of 357

%Straight Lines [id:da4652864629705997] 
\draw [line width=3]    (68,52) -- (125,93) ;
%Straight Lines [id:da5869761282648632] 
\draw [line width=3]    (130,108) -- (129,183) ;
%Straight Lines [id:da08082219263157386] 
\draw [line width=3]    (134,93) -- (187,58) ;
%Straight Lines [id:da8635727779222121] 
\draw [line width=3]    (249,56) -- (366,56) ;
%Straight Lines [id:da2530076624874702] 
\draw [line width=3]    (245,65) -- (310,187) ;
%Straight Lines [id:da8758171153323978] 
\draw [line width=3]    (315,97) -- (368,62) ;
%Straight Lines [id:da11911372770215822] 
\draw [line width=3]    (372,67) -- (316,188) ;
%Straight Lines [id:da28974387217655717] 
\draw [line width=3]    (456,68) -- (516,191) ;
%Straight Lines [id:da8644780692486662] 
\draw [line width=3]    (617,66) -- (528,189) ;
%Straight Lines [id:da36821148401148796] 
\draw [line width=3]    (523,113) -- (522,188) ;
%Straight Lines [id:da3324938656681723] 
\draw [line width=3]    (460,61) -- (517,102) ;
%Straight Lines [id:da5244182611233177] 
\draw [line width=3]    (529,101) -- (606,63) ;
%Curve Lines [id:da5129144193132839] 
\draw [line width=3]    (463,54) .. controls (494,11) and (567,7) .. (610,56) ;
%Shape: Right Triangle [id:dp8963355596239254] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (462.17,68.84) -- (517,183) -- (518.74,110.89) -- cycle ;
%Shape: Right Triangle [id:dp16705031056368413] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (612.15,61.94) -- (525.17,184.45) -- (531,106) -- cycle ;
%Shape: Arc [id:dp956725008924505] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (528.04,99.23) .. controls (527.91,99.02) and (527.78,98.8) .. (527.67,98.58) .. controls (521.99,87.89) and (533.34,71.06) .. (553.01,60.98) .. controls (572.69,50.9) and (593.23,51.4) .. (598.9,62.09) .. controls (599.11,62.48) and (599.29,62.87) .. (599.45,63.28) -- (563.28,80.34) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (528.04,99.23) .. controls (527.91,99.02) and (527.78,98.8) .. (527.67,98.58) .. controls (521.99,87.89) and (533.34,71.06) .. (553.01,60.98) .. controls (572.69,50.9) and (593.23,51.4) .. (598.9,62.09) .. controls (599.11,62.48) and (599.29,62.87) .. (599.45,63.28) ;  
%Shape: Free Drawing [id:dp1334054018001346] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=5.25] [line join = round][line cap = round] (489,62) .. controls (494.89,56.11) and (501.77,43.37) .. (511,43) .. controls (518.99,42.68) and (527.01,42.6) .. (535,43) .. controls (536.37,43.07) and (532.3,43.57) .. (531,44) .. controls (528.3,44.9) and (525.47,45.59) .. (523,47) .. controls (520.75,48.29) and (509.05,58.1) .. (511,62) .. controls (511.47,62.94) and (513.2,61.68) .. (514,61) .. controls (522.03,54.2) and (529.6,47.3) .. (538,41) .. controls (539.44,39.92) and (542.49,38.76) .. (544,38) .. controls (545.23,37.39) and (548.91,35.97) .. (548,37) .. controls (539.45,46.77) and (523.38,57.09) .. (521,69) .. controls (519.61,75.94) and (517.58,81.84) .. (515,87) .. controls (514.2,88.61) and (514.61,92.8) .. (513,92) .. controls (511.04,91.02) and (509.98,84) .. (508,84) .. controls (499.3,84) and (493.84,71.56) .. (487,67) .. controls (482.48,63.99) and (477.97,62.38) .. (474,60) .. controls (472.33,59) and (467.83,58.55) .. (469,57) .. controls (475.13,48.83) and (495.79,34.07) .. (505,31) .. controls (509.53,29.49) and (516.81,30.32) .. (521,30) .. controls (533.62,29.03) and (544.38,25.69) .. (555,31) .. controls (562.9,34.95) and (571.56,36.28) .. (579,40) .. controls (579.52,40.26) and (588.13,43.93) .. (588,44) .. controls (581.93,47.04) and (566.99,46.27) .. (561,46) .. controls (560.04,45.96) and (554.18,43.9) .. (554,44) .. controls (551.51,45.42) and (549.39,47.41) .. (547,49) .. controls (538.68,54.55) and (532.44,60.85) .. (526,66) .. controls (523.97,67.63) and (522.33,69.84) .. (520,71) .. controls (519.24,71.38) and (522.93,78.29) .. (518,75) .. controls (515.76,73.51) and (515.72,70.06) .. (514,68) .. controls (510.68,64.02) and (507.72,59.15) .. (503,57) .. controls (499.77,55.53) and (506,69.55) .. (506,69) .. controls (506,65.61) and (504.77,58.47) .. (501,58) .. controls (498.68,57.71) and (496.28,57.49) .. (494,58) .. controls (493.08,58.2) and (491.33,59.33) .. (492,60) .. controls (495.6,63.6) and (503.71,54.41) .. (502,51) .. controls (501.58,50.16) and (500.23,52.09) .. (500,53) .. controls (499.51,54.94) and (499.51,57.06) .. (500,59) .. controls (500.71,61.86) and (511.25,63.99) .. (512,61) .. controls (512.4,59.4) and (513.69,51.44) .. (509,53) .. controls (505.4,54.2) and (510.38,61.86) .. (513,54) .. controls (514.72,48.83) and (512.26,45) .. (507,45) .. controls (504.64,45) and (505.67,49.67) .. (506,52) .. controls (506.4,54.81) and (509.3,50.66) .. (510,53) .. controls (511.17,56.88) and (507.94,65) .. (512,65) .. controls (515.68,65) and (518.86,50.55) .. (520,46) .. controls (520.11,45.54) and (519.42,45.21) .. (519,45) .. controls (511.29,41.15) and (511.69,59.76) .. (512,61) .. controls (512.57,63.26) and (516.96,62.13) .. (519,61) .. controls (522.97,58.79) and (525,57.1) .. (525,53) .. controls (525,52.67) and (525.12,53.69) .. (525,54) .. controls (523.55,57.62) and (522.23,61.3) .. (521,65) .. controls (517.31,76.06) and (497.14,64.97) .. (493,60) .. controls (491.49,58.19) and (497.96,59.81) .. (500,61) .. controls (502.88,62.68) and (505.46,64.85) .. (508,67) .. controls (509.8,68.52) and (515.06,70.86) .. (513,72) .. controls (508.92,74.27) and (503.66,72.31) .. (499,72) .. controls (497.63,71.91) and (493.65,70.73) .. (495,71) .. controls (497.64,71.53) and (500.5,71) .. (503,72) .. controls (505.92,73.17) and (513.01,79.42) .. (511,77) .. controls (509.72,75.46) and (500.31,63.96) .. (498,63) .. controls (495.52,61.97) and (490,61.31) .. (490,64) .. controls (490,67.15) and (504.16,71.16) .. (506,73) .. controls (507.84,74.84) and (511,81.6) .. (511,79) .. controls (511,74.15) and (509.17,69.34) .. (507,65) .. controls (506.7,64.4) and (506.89,66.34) .. (507,67) .. controls (507.23,68.36) and (507.52,69.71) .. (508,71) .. controls (508.84,73.23) and (512.13,77.15) .. (510,80) .. controls (509.02,81.31) and (502.15,75.15) .. (503,76) .. controls (504.84,77.84) and (510.71,82.96) .. (509,81) .. controls (504.86,76.27) and (496.7,65.2) .. (489,63) .. controls (487.61,62.6) and (473.16,57.28) .. (477,56) .. controls (481.38,54.54) and (485.06,52.97) .. (489,51) .. controls (489.63,50.69) and (492.87,46.87) .. (494,48) .. controls (495.57,49.57) and (489.49,54.26) .. (489,55) .. controls (488.48,55.78) and (486.06,56.91) .. (487,57) .. controls (495.97,57.82) and (505.94,53.97) .. (514,58) .. controls (515.81,58.91) and (518.54,73.93) .. (518,75) .. controls (516.98,77.03) and (512.68,76.44) .. (511,77) .. controls (510.68,77.11) and (511,78.33) .. (511,78) .. controls (511,71.4) and (515.57,49) .. (525,49) .. controls (529.49,49) and (524.36,57.58) .. (524,59) .. controls (522.55,64.8) and (523.84,71.87) .. (520,77) .. controls (518.25,79.33) and (511.17,88.02) .. (510,81) .. controls (509.14,75.86) and (509.8,73.99) .. (513,70) .. controls (514.47,68.16) and (516.24,66.57) .. (518,65) .. controls (521.14,62.2) and (542.11,42.81) .. (547,42) .. controls (551.97,41.17) and (559.26,40.64) .. (564,41) .. controls (564.22,41.02) and (569,43) .. (569,43) .. controls (569,43) and (567.71,42.24) .. (567,42) .. controls (562.09,40.36) and (556.84,38.21) .. (552,37) .. controls (551.54,36.89) and (550.67,36.33) .. (551,36) .. controls (551.84,35.16) and (564.48,38.39) .. (566,39) .. controls (567.96,39.78) and (574.03,41.55) .. (572,41) .. controls (549.65,34.9) and (528.18,30.46) .. (506,36) .. controls (500.79,37.3) and (492.68,40.88) .. (488,44) .. controls (485.8,45.47) and (484.26,46.87) .. (482,48) .. controls (481.93,48.03) and (478.93,51.03) .. (479,51) .. controls (497.28,41.86) and (519.51,24.76) .. (542,36) .. controls (543.33,36.66) and (537.36,37.91) .. (537,38) .. controls (534.84,38.54) and (533.01,40.5) .. (531,41) .. controls (520.32,43.67) and (508.96,40.97) .. (498,42) .. controls (496.06,42.18) and (493,43.06) .. (493,45) .. controls (493,46.67) and (496.4,45.46) .. (498,45) .. controls (499.77,44.49) and (508.4,40.56) .. (511,39) .. controls (512.21,38.27) and (512.59,36.12) .. (514,36) .. controls (526.44,34.9) and (564.73,35.36) .. (578,42) .. controls (578.3,42.15) and (577.33,42.03) .. (577,42) .. controls (574.1,41.71) and (566.51,42.12) .. (563,43) .. controls (560.63,43.59) and (535.91,51.09) .. (534,53) ;
%Shape: Free Drawing [id:dp9351769374700415] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (468,59) .. controls (474.71,59) and (492.63,70.63) .. (497,75) .. controls (499.77,77.77) and (504.23,80.23) .. (507,83) .. controls (508,84) and (511,87) .. (510,86) .. controls (507.49,83.49) and (506.83,81.83) .. (505,80) .. controls (500.94,75.94) and (494.07,77.07) .. (491,74) .. controls (489.37,72.37) and (487.48,68.24) .. (485,67) .. controls (483.2,66.1) and (471,60.89) .. (471,60) .. controls (471,58.63) and (473.77,60.39) .. (475,61) .. controls (479.86,63.43) and (485.37,68.37) .. (490,73) .. controls (490.53,73.53) and (489.53,71.53) .. (489,71) .. controls (488.15,70.15) and (486.67,70) .. (486,69) .. controls (484.25,66.38) and (480.18,64) .. (477,64) .. controls (475.2,64) and (480.73,64.73) .. (482,66) .. controls (484.56,68.56) and (485.17,69.11) .. (488,71) .. controls (494.54,75.36) and (501.33,82.33) .. (506,87) .. controls (507.41,88.41) and (510,87.77) .. (510,90) ;
%Shape: Free Drawing [id:dp18301855762690455] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (591,47) .. controls (592.15,47) and (593.96,48.49) .. (596,49) .. controls (597.37,49.34) and (600,53) .. (599,52) .. controls (597.21,50.21) and (588.14,43) .. (590,43) .. controls (591.21,43) and (596.36,46.91) .. (598,48) .. controls (599,48.67) and (599.15,50.15) .. (600,51) .. controls (600.53,51.53) and (602.57,52.48) .. (602,52) .. controls (599.64,50.03) and (597.46,47.84) .. (595,46) .. controls (594.04,45.28) and (593.17,47.71) .. (592,48) .. controls (590.06,48.49) and (587.97,48.33) .. (586,48) .. controls (580.54,47.09) and (577.17,38.65) .. (561,40) .. controls (559.63,40.11) and (562.61,42.77) .. (562,44) .. controls (561.65,44.71) and (553.23,50.39) .. (552,51) .. controls (538.66,57.67) and (526.83,71.42) .. (521,86) .. controls (519.55,89.62) and (516,91.65) .. (516,95) .. controls (516,96.67) and (519.04,93.37) .. (520,92) .. controls (521.54,89.8) and (522.58,87.28) .. (524,85) .. controls (527.05,80.13) and (525.37,77.5) .. (526,70) .. controls (526.3,66.4) and (529.74,62.9) .. (532,60) .. controls (533.48,58.1) and (534.93,56.15) .. (536,54) .. controls (536.26,53.49) and (536.37,49.21) .. (537,49) .. controls (543.02,46.99) and (550.44,48.09) .. (557,47) .. controls (560.64,46.39) and (566.27,46.25) .. (570,47) .. controls (571.31,47.26) and (573.4,45.81) .. (574,47) .. controls (576.11,51.22) and (572.13,47.98) .. (564,49) .. controls (552.7,50.41) and (543.52,51.48) .. (536,59) ;
%Shape: Free Drawing [id:dp6198951624108724] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (513,28) .. controls (518.3,24.47) and (525.64,26.35) .. (532,26) .. controls (544.34,25.31) and (553.49,27.5) .. (566,30) .. controls (568.23,30.45) and (574.1,35.55) .. (577,37) .. controls (580.76,38.88) and (593.32,45.63) .. (595,49) .. controls (595.33,49.67) and (593.74,48.11) .. (593,48) .. controls (591.02,47.72) and (588.98,48.28) .. (587,48) .. controls (585.54,47.79) and (579.91,45.91) .. (579,45) ;
%Shape: Free Drawing [id:dp85621977578891] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (538,67) .. controls (538,67) and (538,67) .. (538,67) ;
%Curve Lines [id:da30667651599564083] 
\draw [line width=3]    (523,95) .. controls (524,81) and (549,35) .. (605,58) ;
%Shape: Free Drawing [id:dp7102534490600565] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (469,59) .. controls (473.79,63.79) and (480.24,63.36) .. (484,69) .. controls (484.26,69.39) and (483.42,68.21) .. (483,68) .. controls (481.03,67.01) and (479.21,67.21) .. (478,66) .. controls (477.76,65.76) and (477,66) .. (477,66) .. controls (477,66) and (484.48,70.58) .. (485,71) .. controls (489.06,74.25) and (503.84,89) .. (507,89) ;
%Shape: Free Drawing [id:dp8916688503583466] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (476,67) .. controls (473.59,64.59) and (473.31,62.31) .. (471,60) ;
%Shape: Free Drawing [id:dp5540013277104335] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (466,58) .. controls (464.19,58) and (472.55,63.75) .. (474,65) ;
%Shape: Free Drawing [id:dp6880830963900881] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (477,66) .. controls (479.54,68.54) and (486.72,76) .. (490,76) ;
%Shape: Free Drawing [id:dp8799734906091098] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (595,58) .. controls (596.16,58) and (598.34,58.67) .. (599,59) .. controls (599.94,59.47) and (602.94,59.53) .. (602,60) .. controls (599.67,61.17) and (596.29,57.35) .. (595,58) .. controls (593.01,59) and (602.03,61) .. (595,61) ;

% Text Node
\draw (204,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,xscale=0.75,yscale=0.75]  {$\bigodot $};
% Text Node
\draw (419,139.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{4.41em}{5.29em}\selectfont,xscale=0.75,yscale=0.75]  {$=$};
% Text Node
\draw (56,40.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$1$};
% Text Node
\draw (187,44.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$2$};
% Text Node
\draw (125,88.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$3$};
% Text Node
\draw (124,184.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$4$};
% Text Node
\draw (237,44.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$1$};
% Text Node
\draw (368,48.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$2$};
% Text Node
\draw (306,92.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$3$};
% Text Node
\draw (307,185.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$4$};
% Text Node
\draw (449,45.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$1$};
% Text Node
\draw (614,48.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$2$};
% Text Node
\draw (518,188.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$4$};
% Text Node
\draw (519,94.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$3$};


\end{tikzpicture}





==> Fourthfiltration.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\hspace{2em}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,484); %set diagram left start at 0, and has height of 484

%Curve Lines [id:da81329253025473] 
\draw [line width=3]    (165.17,122.5) .. controls (181.33,140) and (206.17,147.5) .. (245.17,140.5) ;
%Curve Lines [id:da1240257444419951] 
\draw [line width=3]    (258,139) .. controls (278.17,135.5) and (293.17,126.5) .. (305.17,117.5) ;
%Curve Lines [id:da33008936637904585] 
\draw [line width=3]    (162,56) .. controls (187.17,41.5) and (213.17,38.5) .. (227.17,41.5) ;
%Curve Lines [id:da9386814200583967] 
\draw [line width=3]    (242.17,41.5) .. controls (258.17,40.5) and (273.17,42.5) .. (289.17,48.5) ;
%Curve Lines [id:da3139853394142611] 
\draw [line width=3]    (233.17,48.5) .. controls (232.33,58) and (239.17,91.5) .. (253.17,94.5) ;
%Curve Lines [id:da7833924184120495] 
\draw [line width=3]    (219,197) .. controls (235.17,201.5) and (270.17,195.5) .. (283.17,187.5) ;
%Curve Lines [id:da13961307450921856] 
\draw [line width=3]    (475,148) .. controls (491.17,152.5) and (526.17,146.5) .. (539.17,138.5) ;
%Straight Lines [id:da7894225976476873] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (341,13) -- (341.17,214.5) ;
%Curve Lines [id:da007831125065970057] 
\draw [line width=3]    (162,303) .. controls (187.17,288.5) and (213.17,285.5) .. (227.17,288.5) ;
%Curve Lines [id:da3084013204550222] 
\draw [line width=3]    (242.17,288.5) .. controls (258.17,287.5) and (273.17,289.5) .. (289.17,295.5) ;
%Curve Lines [id:da5546166571153824] 
\draw [line width=3]    (233.17,295.5) .. controls (232.33,305) and (239.17,338.5) .. (253.17,341.5) ;
%Straight Lines [id:da6802509828652044] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (341,260) -- (341.17,461.5) ;
%Shape: Free Drawing [id:dp1557721036610238] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=5.25] [line join = round][line cap = round] (321.17,436.5) .. controls (320.2,434.58) and (316.44,430.89) .. (316.17,429.5) .. controls (315.52,426.24) and (317.56,423.76) .. (314.17,421.5) .. controls (312.91,420.66) and (313.18,423.49) .. (313.17,423.5) .. controls (308.51,425.83) and (305.1,430.67) .. (303.17,435.5) .. controls (302.67,436.74) and (303.17,438.17) .. (303.17,439.5) .. controls (303.17,439.83) and (302.89,438.69) .. (303.17,438.5) .. controls (306.35,436.27) and (309.93,434.66) .. (313.17,432.5) .. controls (316.24,430.45) and (316.52,425.96) .. (318.17,423.5) .. controls (318.69,422.72) and (319.5,422.17) .. (320.17,421.5) .. controls (320.5,421.17) and (319.23,422.03) .. (319.17,422.5) .. controls (318.88,424.82) and (318.88,427.18) .. (319.17,429.5) .. controls (319.6,433.01) and (327.02,426.71) .. (327.17,426.5) .. controls (329.17,423.5) and (320.17,429.5) .. (318.17,432.5) .. controls (315.39,436.67) and (308.17,433.83) .. (303.17,433.5) .. controls (302.23,433.44) and (304.25,431.73) .. (305.17,431.5) .. controls (307.49,430.92) and (308.24,431.14) .. (310.17,430.5) .. controls (310.87,430.26) and (312.91,429.56) .. (312.17,429.5) .. controls (309.84,429.31) and (295.17,432.64) .. (295.17,424.5) ;
%Shape: Free Drawing [id:dp46783695798420233] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=5.25] [line join = round][line cap = round] (306.17,409.5) .. controls (302.22,409.5) and (300.21,425.16) .. (301.17,428.5) .. controls (301.35,429.14) and (302.55,428.75) .. (303.17,428.5) .. controls (304.92,427.8) and (311.09,417.48) .. (307.17,416.5) .. controls (300.43,414.82) and (296.43,424.63) .. (302.17,427.5) .. controls (305.8,429.32) and (310.13,417.81) .. (308.17,416.5) .. controls (306.46,415.36) and (299.99,422.23) .. (299.17,422.5) .. controls (298.51,422.72) and (296.83,423.28) .. (296.17,423.5) .. controls (295.53,423.71) and (293.5,423.5) .. (294.17,423.5) .. controls (295.48,423.5) and (306.17,418.04) .. (306.17,420.5) .. controls (306.17,421.25) and (298.19,424.43) .. (298.17,424.5) .. controls (295.98,429.96) and (299.05,434.5) .. (304.17,434.5) ;
%Straight Lines [id:da19515760333667087] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (517.17,240.5) -- (140.17,241.5) ;
%Straight Lines [id:da8931030553300603] 
\draw [line width=3]    (434.87,63.82) -- (494.05,43.69) ;
%Straight Lines [id:da9985089713138501] 
\draw [line width=3]    (434.87,71.37) -- (494,109) ;
%Straight Lines [id:da6614067634770523] 
\draw [line width=3]    (507.1,107.43) -- (559.32,69.69) ;
%Straight Lines [id:da009181127109101128] 
\draw [line width=3]    (510.58,43.69) -- (558.45,59.63) ;
%Straight Lines [id:da27414501679496295] 
\draw [line width=3]    (501,111) -- (501,50) ;
%Shape: Triangle [id:dp8897376615774705] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.28 ][dash pattern={on 0.84pt off 2.51pt}] (434.87,67.21) -- (497.68,46.21) -- (497.68,105.04) -- cycle ;
%Shape: Triangle [id:dp8168713647804213] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (562.95,65.6) -- (503.77,44.75) -- (503.77,104.08) -- cycle ;
%Straight Lines [id:da38207375842943847] 
\draw [line width=3]    (426.49,320.44) -- (484.41,294.27) ;
%Straight Lines [id:da9885900155335143] 
\draw [line width=3]    (426.49,327.37) -- (485.55,366.45) ;
%Straight Lines [id:da6041625198566984] 
\draw [line width=3]    (497.02,360.47) -- (548.01,325.83) ;
%Straight Lines [id:da7532923228615563] 
\draw [line width=3]    (496,291) -- (547.16,316.59) ;
%Straight Lines [id:da8689455537569305] 
\draw [line width=3]    (429.18,324.29) -- (486.96,323.52) ;
%Straight Lines [id:da4009937874420223] 
\draw [line width=3]    (497.16,323.52) -- (545.74,321.98) ;
%Shape: Right Triangle [id:dp1516485610635835] 
\draw  [fill={rgb, 255:red, 85; green, 77; blue, 77 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (494.61,295.81) -- (549,319.67) -- (494.61,319.67) -- cycle ;
%Shape: Right Triangle [id:dp4371773842639326] 
\draw  [fill={rgb, 255:red, 85; green, 77; blue, 77 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (495.46,355.08) -- (548.01,325.83) -- (495.46,325.83) -- cycle ;
%Shape: Right Triangle [id:dp5715478020058291] 
\draw  [fill={rgb, 255:red, 85; green, 77; blue, 77 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (488.66,360.47) -- (432.58,327.37) -- (488.66,327.37) -- cycle ;
%Shape: Right Triangle [id:dp5243371146012771] 
\draw  [fill={rgb, 255:red, 85; green, 77; blue, 77 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (486.33,297.58) -- (429.81,321.74) -- (487.52,319.12) -- cycle ;
%Straight Lines [id:da6242197426332251] 
\draw [line width=3]    (492.37,365.37) -- (490.09,292.41) ;
%Straight Lines [id:da020792398673281753] 
\draw [line width=3]    (165.87,403.82) -- (230,388) ;
%Straight Lines [id:da6763624232687003] 
\draw [line width=3]    (167.87,409.37) -- (289,427) ;
%Straight Lines [id:da13495556216608084] 
\draw [line width=3]    (244.58,388.69) -- (292,421) ;
%Shape: Triangle [id:dp48039208329953864] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.28 ][dash pattern={on 0.84pt off 2.51pt}] (232.46,386.79) -- (289.86,425.23) -- (173.57,406.96) -- cycle ;

% Text Node
\draw (228.68,32.72) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {2};
% Text Node
\draw (291.95,44.96) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {3};
% Text Node
\draw (151.44,49.82) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {1};
% Text Node
\draw (251.33,92.24) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {4};
% Text Node
\draw (246.69,132.53) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {4};
% Text Node
\draw (303.56,107.14) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {3};
% Text Node
\draw (153.98,116.35) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {1};
% Text Node
\draw (282.26,182.28) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {3};
% Text Node
\draw (209.31,194.38) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {1};
% Text Node
\draw (103.52,22.32) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75]  {$\delta =0$};
% Text Node
\draw (359.07,25.94) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75]  {$\delta =1$};
% Text Node
\draw (539.26,133.28) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {3};
% Text Node
\draw (464.31,144.38) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {1};
% Text Node
\draw (228.68,281.72) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {2};
% Text Node
\draw (291.95,291.96) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {3};
% Text Node
\draw (151.44,296.82) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {1};
% Text Node
\draw (251.33,339.24) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {4};
% Text Node
\draw (233.69,374.53) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {4};
% Text Node
\draw (292.56,418.14) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {3};
% Text Node
\draw (152.98,397.35) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {1};
% Text Node
\draw (103.52,269.32) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75]  {$\delta =2$};
% Text Node
\draw (359.07,272.94) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75]  {$\delta =3$};
% Text Node
\draw (417.31,57.38) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {1};
% Text Node
\draw (495.68,29.72) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {2};
% Text Node
\draw (562.95,56.96) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {3};
% Text Node
\draw (492.57,108.75) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {4};
% Text Node
\draw (483.67,274.49) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {2};
% Text Node
\draw (551.06,314.45) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {3};
% Text Node
\draw (412.89,315.37) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {1};
% Text Node
\draw (486.01,363.23) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {4};


\end{tikzpicture}


==> Ideals_for_kequal4.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235

%Straight Lines [id:da1515988953260775] 
\draw    (151,64) -- (315.72,23.97) ;
\draw [shift={(317.67,23.5)}, rotate = 166.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5121403299203771] 
\draw    (367,64) -- (367.63,31.5) ;
\draw [shift={(367.67,29.5)}, rotate = 91.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12746875767515642] 
\draw    (62,121) -- (139.82,88.28) ;
\draw [shift={(141.67,87.5)}, rotate = 157.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1942093472219959] 
\draw    (177,123) -- (148.94,89.04) ;
\draw [shift={(147.67,87.5)}, rotate = 50.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1413463857838262] 
\draw    (600,64) -- (422.62,22.95) ;
\draw [shift={(420.67,22.5)}, rotate = 13.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8617619196288085] 
\draw    (406,122) -- (370.08,85.92) ;
\draw [shift={(368.67,84.5)}, rotate = 45.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da34325525334941254] 
\draw    (293,123) -- (360.93,84.49) ;
\draw [shift={(362.67,83.5)}, rotate = 150.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10051928644671915] 
\draw    (642,124) -- (608.08,89.92) ;
\draw [shift={(606.67,88.5)}, rotate = 45.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da17078690096156235] 
\draw    (528,122) -- (595.9,86.43) ;
\draw [shift={(597.67,85.5)}, rotate = 152.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (318,9.4) node [anchor=north west][inner sep=0.75pt]    {$G\otimes H\odot K\odot J$};
% Text Node
\draw (313,65.4) node [anchor=north west][inner sep=0.75pt]    {$G\otimes H\odot K\odot J$};
% Text Node
\draw (94,65.4) node [anchor=north west][inner sep=0.75pt]    {$G\otimes H\odot K\odot J$};
% Text Node
\draw (550,67.4) node [anchor=north west][inner sep=0.75pt]    {$G\otimes H\odot K\odot J$};
% Text Node
\draw (7,122.4) node [anchor=north west][inner sep=0.75pt]    {$G\otimes H\odot K\odot J$};
% Text Node
\draw (474,124.4) node [anchor=north west][inner sep=0.75pt]    {$G\otimes H\odot K\odot J$};
% Text Node
\draw (354,124.4) node [anchor=north west][inner sep=0.75pt]    {$G\otimes H\odot K\odot J$};
% Text Node
\draw (238,124.4) node [anchor=north west][inner sep=0.75pt]    {$G\otimes H\odot K\odot J$};
% Text Node
\draw (125,121.4) node [anchor=north west][inner sep=0.75pt]    {$G\otimes H\odot K\odot J$};
% Text Node
\draw (590,125.4) node [anchor=north west][inner sep=0.75pt]    {$G\otimes H\odot K\odot J$};


\end{tikzpicture}

==> Secondclique.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\hspace{6em}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,470); %set diagram left start at 0, and has height of 470

%Curve Lines [id:da5155542564340309] 
\draw [line width=3]    (259.54,100) .. controls (256.52,83) and (271.62,49) .. (324.93,66.01) ;
%Straight Lines [id:da17149770666168873] 
\draw [line width=3]    (366.49,106.43) -- (435.48,105.53) ;
%Straight Lines [id:da22022557996426473] 
\draw [line width=3]    (440.45,179.47) -- (439.53,109.47) ;
%Straight Lines [id:da6365959471616897] 
\draw [line width=3]    (358.43,178.54) -- (358.62,116.53) ;
%Straight Lines [id:da41146594833310357] 
\draw [line width=3]    (366.56,188.43) -- (435.55,187.53) ;
%Straight Lines [id:da5413630314250596] 
\draw [line width=3]    (185.05,109.99) -- (254.46,110) ;
%Straight Lines [id:da6109590767818704] 
\draw [line width=3]    (257.46,180) -- (258.48,114) ;
%Straight Lines [id:da22131358773447551] 
\draw [line width=3]    (252.43,183) -- (183.03,118.99) ;
%Shape: Right Triangle [id:dp8405012757598049] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (187,115) -- (252,176) -- (252.73,115.79) -- cycle ;

% Text Node
\draw (326.97,60.01) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.01,xscale=0.75,yscale=0.75] [align=left] {4};
% Text Node
\draw (352.36,96.61) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.25,xscale=0.75,yscale=0.75] [align=left] {5};
% Text Node
\draw (436.45,179.52) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.25,xscale=0.75,yscale=0.75] [align=left] {8};
% Text Node
\draw (434.32,93.54) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.25,xscale=0.75,yscale=0.75] [align=left] {7};
% Text Node
\draw (352.42,177.62) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.25,xscale=0.75,yscale=0.75] [align=left] {6};
% Text Node
\draw (171,99.99) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.01,xscale=0.75,yscale=0.75] [align=left] {1};
% Text Node
\draw (254.48,184) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.01,xscale=0.75,yscale=0.75] [align=left] {2};
% Text Node
\draw (254.49,98) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.01,xscale=0.75,yscale=0.75] [align=left] {3};


\end{tikzpicture}


==> Secondfiltration.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\hspace{2em}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,697); %set diagram left start at 0, and has height of 697

%Straight Lines [id:da741060433335672] 
\draw [line width=3]    (25,68) -- (80,46) ;
%Straight Lines [id:da46394537951069614] 
\draw [line width=3]    (91,44) -- (156,67) ;
%Straight Lines [id:da2779954614063227] 
\draw [line width=3]    (23,74) -- (153,74) ;
%Straight Lines [id:da4272388604345454] 
\draw [line width=3]    (29.5,168.69) -- (84.47,144.23) ;
%Straight Lines [id:da4864520455713123] 
\draw [line width=3]    (95.37,141.75) -- (148.65,169.41) ;
%Straight Lines [id:da8989075019914677] 
\draw [line width=3]    (31.77,174.6) -- (143.79,172.63) ;
%Shape: Right Triangle [id:dp9274955554695828] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (143.48,169.77) -- (35,170) -- (93.32,145.82) -- cycle ;
%Shape: Right Triangle [id:dp7169841670279777] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.29 ][dash pattern={on 0.84pt off 2.51pt}] (156.24,72.87) -- (28,73) -- (82.81,45.83) -- cycle ;
%Straight Lines [id:da939152948796607] 
\draw [line width=3]  [dash pattern={on 3.38pt off 3.27pt}]  (297,16) -- (297,192) ;
%Straight Lines [id:da0734107230065204] 
\draw [line width=3]    (357,64) -- (412,42) ;
%Straight Lines [id:da3632210317058896] 
\draw [line width=3]    (423,40) -- (488,63) ;
%Straight Lines [id:da09240640926977106] 
\draw [line width=3]    (361.5,164.69) -- (416.47,140.23) ;
%Straight Lines [id:da9535151640756969] 
\draw [line width=3]    (427.37,137.75) -- (480.65,165.41) ;
%Straight Lines [id:da5706290385936988] 
\draw [line width=3]    (363.77,170.6) -- (475.79,168.63) ;
%Shape: Right Triangle [id:dp5444652071842273] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (475.48,165.77) -- (367,166) -- (425.32,141.82) -- cycle ;
%Curve Lines [id:da6200186229828158] 
\draw [line width=3]    (364,176) .. controls (397,204) and (442,204) .. (482,174) ;

% Text Node
\draw (13,62.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$1$};
% Text Node
\draw (156,62.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$3$};
% Text Node
\draw (81,37.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$2$};
% Text Node
\draw (19.18,161.54) node [anchor=north west][inner sep=0.75pt]  [rotate=-357.46,xscale=0.75,yscale=0.75]  {$1$};
% Text Node
\draw (149.31,161.78) node [anchor=north west][inner sep=0.75pt]  [rotate=-357.46,xscale=0.75,yscale=0.75]  {$3$};
% Text Node
\draw (85.96,131.64) node [anchor=north west][inner sep=0.75pt]  [rotate=-357.46,xscale=0.75,yscale=0.75]  {$2$};
% Text Node
\draw (188,48.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$G\odot H$};
% Text Node
\draw (203,132.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$K$};
% Text Node
\draw (345,58.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$1$};
% Text Node
\draw (488,58.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$3$};
% Text Node
\draw (413,33.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$2$};
% Text Node
\draw (351.18,157.54) node [anchor=north west][inner sep=0.75pt]  [rotate=-357.46,xscale=0.75,yscale=0.75]  {$1$};
% Text Node
\draw (481.31,157.78) node [anchor=north west][inner sep=0.75pt]  [rotate=-357.46,xscale=0.75,yscale=0.75]  {$3$};
% Text Node
\draw (417.96,127.64) node [anchor=north west][inner sep=0.75pt]  [rotate=-357.46,xscale=0.75,yscale=0.75]  {$2$};
% Text Node
\draw (527,46.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$G$};
% Text Node
\draw (515,133.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$K\odot H$};


\end{tikzpicture}



==> Thirdclique.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\hspace{4em}
\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,357); %set diagram left start at 0, and has height of 357

%Straight Lines [id:da1890149337456507] 
\draw [line width=3]    (90,51) -- (180,51) ;
%Straight Lines [id:da26427003969796337] 
\draw [line width=3]    (251,52) -- (341,52) ;
%Straight Lines [id:da7758991815418868] 
\draw [line width=3]    (344,57) -- (343,138) ;
%Straight Lines [id:da3635728430834444] 
\draw [line width=3]    (425,54) -- (515,54) ;
%Straight Lines [id:da4413112653652925] 
\draw [line width=3]    (423,59) -- (513,142) ;
%Straight Lines [id:da23272054827784772] 
\draw [line width=3]    (519,58) -- (518,139) ;
%Straight Lines [id:da13722202740649259] 
\draw [line width=3]    (90,58) -- (180,141) ;
%Curve Lines [id:da18755545156917897] 
\draw [line width=3]    (422,49) .. controls (445,2) and (503,16) .. (517,48) ;
%Shape: Arc [id:dp8387997383542076] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.52 ][dash pattern={on 0.84pt off 2.51pt}] (426.78,51.17) .. controls (426.78,51.04) and (426.78,50.91) .. (426.78,50.79) .. controls (427,35.2) and (446.55,22.98) .. (470.43,23.5) .. controls (493.03,23.99) and (511.42,35.7) .. (513.15,50.16) -- (470.03,51.72) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (426.78,51.17) .. controls (426.78,51.04) and (426.78,50.91) .. (426.78,50.79) .. controls (427,35.2) and (446.55,22.98) .. (470.43,23.5) .. controls (493.03,23.99) and (511.42,35.7) .. (513.15,50.16) ;  
%Shape: Right Triangle [id:dp18870174257334604] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (429,58) -- (513,136) -- (513.93,59.02) -- cycle ;

% Text Node
\draw (198,78.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,xscale=0.75,yscale=0.75]  {$\bigodot $};
% Text Node
\draw (380,94.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{4.41em}{5.29em}\selectfont,xscale=0.75,yscale=0.75]  {$=$};
% Text Node
\draw (79,42.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$1$};
% Text Node
\draw (182,134.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$2$};
% Text Node
\draw (181,43.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$3$};
% Text Node
\draw (242,43.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$1$};
% Text Node
\draw (337,136.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$2$};
% Text Node
\draw (342,41.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$3$};
% Text Node
\draw (519,42.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$3$};
% Text Node
\draw (410,44.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$1$};
% Text Node
\draw (514,138.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$2$};


\end{tikzpicture}



==> Thirdfiltration.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\hspace{14em}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,697); %set diagram left start at 0, and has height of 697

%Straight Lines [id:da9706175431228309] 
\draw [line width=3]    (361.5,164.69) -- (416.47,140.23) ;
%Straight Lines [id:da9780750489895146] 
\draw [line width=3]    (427.37,137.75) -- (480.65,165.41) ;
%Straight Lines [id:da9547045595613859] 
\draw [line width=3]    (363.77,170.6) -- (475.79,168.63) ;
%Shape: Right Triangle [id:dp8690444297496228] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (475.48,165.77) -- (367,166) -- (425.32,141.82) -- cycle ;
%Curve Lines [id:da10677306214154592] 
\draw [line width=3]    (364,176) .. controls (397,204) and (442,204) .. (482,174) ;
%Shape: Arc [id:dp6993524259408284] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.18 ][dash pattern={on 0.84pt off 2.51pt}] (475.74,169.28) .. controls (474.57,182.41) and (451.12,192.93) .. (422.35,193) .. controls (392.8,193.08) and (368.82,182.1) .. (368.79,168.48) .. controls (368.79,168.23) and (368.8,167.97) .. (368.81,167.72) -- (422.29,168.35) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (475.74,169.28) .. controls (474.57,182.41) and (451.12,192.93) .. (422.35,193) .. controls (392.8,193.08) and (368.82,182.1) .. (368.79,168.48) .. controls (368.79,168.23) and (368.8,167.97) .. (368.81,167.72) ;  

% Text Node
\draw (351.18,157.54) node [anchor=north west][inner sep=0.75pt]  [rotate=-357.46,xscale=0.75,yscale=0.75]  {$1$};
% Text Node
\draw (481.31,157.78) node [anchor=north west][inner sep=0.75pt]  [rotate=-357.46,xscale=0.75,yscale=0.75]  {$3$};
% Text Node
\draw (417.96,127.64) node [anchor=north west][inner sep=0.75pt]  [rotate=-357.46,xscale=0.75,yscale=0.75]  {$2$};
% Text Node
\draw (515,133.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$G\odot H\odot K$};


\end{tikzpicture}



==> betti1.tikz <==




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\hspace{4em}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,357); %set diagram left start at 0, and has height of 357

%Curve Lines [id:da4793542458808624] 
\draw [line width=3]    (131.63,143.95) .. controls (140.5,173) and (194.5,180) .. (213.5,144) ;
%Straight Lines [id:da39263711068386364] 
\draw [line width=3]    (135,137) -- (208.5,137) ;
%Straight Lines [id:da21396625496659605] 
\draw [line width=3]    (297.5,136) -- (369.5,83) ;
%Straight Lines [id:da039279016971103364] 
\draw [line width=3]    (432.5,129) -- (504.5,76) ;
%Curve Lines [id:da060971422950190535] 
\draw [line width=3]    (431.63,138.95) .. controls (440.5,168) and (494.5,175) .. (513.5,139) ;
%Straight Lines [id:da3197129607004884] 
\draw [line width=3]    (435,132) -- (508.5,132) ;

% Text Node
\draw (123,131.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$1$};
% Text Node
\draw (210,127.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$2$};
% Text Node
\draw (290,129.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$1$};
% Text Node
\draw (368,73.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$3$};
% Text Node
\draw (245,123.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,xscale=0.75,yscale=0.75]  {$\odot $};
% Text Node
\draw (117,90) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {G};
% Text Node
\draw (279,91) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {H};
% Text Node
\draw (425,124.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$1$};
% Text Node
\draw (502,68.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$3$};
% Text Node
\draw (366,127.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,xscale=0.75,yscale=0.75]  {$=$};
% Text Node
\draw (422,90.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75]  {$G\odot H$};
% Text Node
\draw (509,125.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$2$};


\end{tikzpicture}


==> betti2.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\hspace{4em}
   \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,357); %set diagram left start at 0, and has height of 357

%Curve Lines [id:da10800812565890217] 
\draw [line width=3]    (131.63,143.95) .. controls (140.5,173) and (194.5,180) .. (213.5,144) ;
%Straight Lines [id:da3910600947743068] 
\draw [line width=3]    (135,137) -- (208.5,137) ;
%Straight Lines [id:da7347468320539737] 
\draw [line width=3]    (297.5,136) -- (340.5,102) ;
%Curve Lines [id:da16645085922124558] 
\draw [line width=3]    (451.63,140.95) .. controls (460.5,170) and (514.5,177) .. (533.5,141) ;
%Straight Lines [id:da8259164696948454] 
\draw [line width=3]    (455,134) -- (528.5,134) ;
%Straight Lines [id:da7515105157988962] 
\draw [line width=3]    (386.5,135) -- (348.5,103) ;
%Straight Lines [id:da3411397469042756] 
\draw [line width=3]    (454.5,125) -- (490.5,92) ;
%Straight Lines [id:da8194804478066251] 
\draw [line width=3]    (531.5,128) -- (498.5,93) ;
%Shape: Triangle [id:dp945178009806421] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (493.25,94) -- (532,130) -- (454.5,130) -- cycle ;

% Text Node
\draw (123,131.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$1$};
% Text Node
\draw (210,127.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$2$};
% Text Node
\draw (290,129.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$1$};
% Text Node
\draw (338,89.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$3$};
% Text Node
\draw (245,123.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,xscale=0.75,yscale=0.75]  {$\odot $};
% Text Node
\draw (445,126.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$1$};
% Text Node
\draw (403,126.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,xscale=0.75,yscale=0.75]  {$=$};
% Text Node
\draw (420,91.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75]  {$G\odot H$};
% Text Node
\draw (529,127.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$2$};
% Text Node
\draw (384,130.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$2$};
% Text Node
\draw (488,79.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$3$};
% Text Node
\draw (142,90.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$G$};
% Text Node
\draw (289,88.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$H$};


\end{tikzpicture}


==> betti3.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\hspace{4em}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,357); %set diagram left start at 0, and has height of 357

%Curve Lines [id:da3451709412165479] 
\draw [line width=3]    (131.63,143.95) .. controls (140.5,173) and (194.5,180) .. (213.5,144) ;
%Straight Lines [id:da1739007284952364] 
\draw [line width=3]    (135,137) -- (208.5,137) ;
%Straight Lines [id:da4723301479237486] 
\draw [line width=3]    (296.5,145) -- (367,89) ;
%Straight Lines [id:da10733971778191131] 
\draw [line width=3]    (372,165) -- (373,91) ;
%Straight Lines [id:da11882162224284587] 
\draw [line width=3]    (327,179) -- (367,89) ;
%Straight Lines [id:da17097190681616725] 
\draw [line width=3]    (299,150) -- (330,158) ;
%Straight Lines [id:da5866493249514219] 
\draw [line width=3]    (340,162) -- (366,169) ;
%Straight Lines [id:da2064976610889182] 
\draw [line width=3]    (330,185) -- (367,174) ;
%Straight Lines [id:da7153238005106238] 
\draw [line width=3]    (445.5,147) -- (516,91) ;
%Straight Lines [id:da9686790845807565] 
\draw [line width=3]    (521,167) -- (522,93) ;
%Straight Lines [id:da2292086414675848] 
\draw [line width=3]    (476,181) -- (516,91) ;
%Straight Lines [id:da6436213717430862] 
\draw [line width=3]    (448,152) -- (479,160) ;
%Straight Lines [id:da9892332995440168] 
\draw [line width=3]    (489,164) -- (515,171) ;
%Straight Lines [id:da730939063546526] 
\draw [line width=3]    (479,187) -- (516,176) ;
%Straight Lines [id:da921002847233363] 
\draw [line width=3]    (443,155) -- (469,184) ;
%Curve Lines [id:da10339150897933802] 
\draw [line width=3]    (436.63,157.95) .. controls (417,174) and (450,208) .. (466,193) ;

% Text Node
\draw (123,131.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$1$};
% Text Node
\draw (210,127.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$2$};
% Text Node
\draw (286,140.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$1$};
% Text Node
\draw (368,73.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$3$};
% Text Node
\draw (245,123.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,xscale=0.75,yscale=0.75]  {$\odot $};
% Text Node
\draw (117,90) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {G};
% Text Node
\draw (279,91) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {H};
% Text Node
\draw (403,126.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,xscale=0.75,yscale=0.75]  {$=$};
% Text Node
\draw (428,93) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {$G\odot H$};
% Text Node
\draw (366,161.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$4$};
% Text Node
\draw (318,176.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$2$};
% Text Node
\draw (435,142.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$1$};
% Text Node
\draw (517,75.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$3$};
% Text Node
\draw (515,163.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$4$};
% Text Node
\draw (467,178.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$2$};


\end{tikzpicture}


==> clique.tikz <==




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\hspace{1em}
\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,357); %set diagram left start at 0, and has height of 357

%Straight Lines [id:da5141765146385937] 
\draw [line width=3]    (124.88,106.97) -- (124.88,184.92) ;
%Straight Lines [id:da6351616460152076] 
\draw [line width=3]    (41.43,107.84) -- (120.03,186.58) ;
%Straight Lines [id:da39004110858094665] 
\draw [line width=3]    (44.71,103.04) -- (120.95,103.82) ;
%Curve Lines [id:da45122696553989006] 
\draw [line width=3]    (127.17,91.9) .. controls (122.58,74.5) and (160.38,31.3) .. (197.19,62.09) ;
%Straight Lines [id:da9690018392339282] 
\draw [line width=3]    (308.01,104.61) -- (308.01,182.56) ;
%Straight Lines [id:da43470250193669036] 
\draw [line width=3]    (224.57,105.48) -- (303.16,184.22) ;
%Straight Lines [id:da009513039663348155] 
\draw [line width=3]    (227.84,100.67) -- (304.08,101.46) ;
%Straight Lines [id:da6919461075017442] 
\draw [line width=3]    (219.98,107.76) -- (219.98,188.86) ;
%Straight Lines [id:da3940192542568436] 
\draw [line width=3]    (226.14,195.24) -- (304.08,193.59) ;
%Curve Lines [id:da47501916660870913] 
\draw [line width=3]    (224.7,190.44) .. controls (233.47,178.55) and (242.77,153.43) .. (260.07,147.13) ;
%Curve Lines [id:da03024227803158397] 
\draw [line width=3]    (267.92,142.4) .. controls (299.36,118.78) and (272.64,130.59) .. (304.08,106.97) ;
%Straight Lines [id:da8897178203857643] 
\draw [line width=3]    (454.16,104.97) -- (454.16,182.92) ;
%Straight Lines [id:da4770362504317992] 
\draw [line width=3]    (370.72,105.84) -- (449.31,184.58) ;
%Straight Lines [id:da6135638409684794] 
\draw [line width=3]    (373.99,101.04) -- (450.23,101.82) ;
%Curve Lines [id:da28127367130581793] 
\draw [line width=3]    (455.17,89.9) .. controls (450.58,72.5) and (490.66,29.3) .. (527.47,60.09) ;
%Straight Lines [id:da9895009226336038] 
\draw [line width=3]    (637.29,102.61) -- (637.29,180.56) ;
%Straight Lines [id:da037542606136904855] 
\draw [line width=3]    (553.85,103.48) -- (632.45,182.22) ;
%Straight Lines [id:da44124460063087745] 
\draw [line width=3]    (557.12,98.67) -- (633.36,99.46) ;
%Straight Lines [id:da07110784240183599] 
\draw [line width=3]    (549.26,105.76) -- (549.26,186.86) ;
%Straight Lines [id:da6152779425657071] 
\draw [line width=3]    (555.42,193.24) -- (633.36,191.59) ;
%Curve Lines [id:da735278054912052] 
\draw [line width=3]    (553.98,188.44) .. controls (562.76,176.55) and (572.06,151.43) .. (589.35,145.13) ;
%Curve Lines [id:da6449758419074093] 
\draw [line width=3]    (597.21,140.4) .. controls (628.65,116.78) and (601.92,128.59) .. (633.36,104.97) ;
%Shape: Free Drawing [id:dp5310351727101609] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (383.17,107.9) .. controls (383.17,102.29) and (396.88,108.76) .. (400.17,108.9) .. controls (415.49,109.54) and (430.84,109.23) .. (446.17,109.9) .. controls (454.53,110.26) and (443.31,131.39) .. (443.17,133.9) .. controls (442.76,140.85) and (443.47,154.22) .. (444.17,161.9) .. controls (444.54,166.05) and (449.17,170.97) .. (449.17,174.9) .. controls (449.17,175.93) and (446.2,169.94) .. (446.17,169.9) .. controls (444,167.73) and (443.89,164.78) .. (443.17,161.9) .. controls (442.78,160.34) and (440.06,160.2) .. (439.17,159.9) .. controls (438.72,159.75) and (438.24,158.44) .. (438.17,158.9) .. controls (437.78,161.2) and (437.78,163.6) .. (438.17,165.9) .. controls (438.33,166.89) and (438.41,163.87) .. (438.17,162.9) .. controls (437.52,160.32) and (436.32,158.05) .. (434.17,155.9) .. controls (433.51,155.25) and (430.7,155.3) .. (430.17,154.9) .. controls (426.87,152.43) and (422.82,148.55) .. (420.17,145.9) .. controls (417.79,143.53) and (414.9,136.63) .. (412.17,133.9) .. controls (407.7,129.44) and (397.7,119.41) .. (393.17,117.9) .. controls (391.05,117.19) and (388.96,116.24) .. (387.17,114.9) .. controls (387.05,114.81) and (382.82,115.24) .. (384.17,113.9) .. controls (385.14,112.93) and (386.79,112.96) .. (388.17,112.9) .. controls (388.99,112.87) and (419.66,110.89) .. (423.17,117.9) .. controls (423.4,118.37) and (398.15,118.65) .. (403.17,119.9) .. controls (408.74,121.29) and (418.58,128.9) .. (423.17,128.9) .. controls (428.33,128.9) and (419.18,110.81) .. (434.17,114.9) .. controls (442.78,117.25) and (437.88,130) .. (438.17,134.9) .. controls (438.23,135.95) and (440.99,136.94) .. (441.17,135.9) .. controls (442.39,128.55) and (438.09,125.67) .. (443.17,118.9) .. controls (443.37,118.63) and (442.85,117.79) .. (443.17,117.9) .. controls (446.23,118.92) and (447,122.13) .. (447.17,124.9) .. controls (447.46,129.89) and (447.46,134.91) .. (447.17,139.9) .. controls (447.16,140.01) and (445.66,142.13) .. (446.17,142.9) .. controls (448.32,146.14) and (451.33,166.07) .. (450.17,171.9) .. controls (449.01,177.67) and (446.52,165.58) .. (445.17,164.9) .. controls (441.89,163.26) and (443.89,171.62) .. (442.17,169.9) .. controls (439.81,167.54) and (439.52,162.92) .. (438.17,160.9) .. controls (436.07,157.76) and (422.2,149.77) .. (417.17,143.9) .. controls (415.95,142.49) and (411.2,129.3) .. (413.17,127.9) .. controls (424.38,119.89) and (424.26,140.51) .. (427.17,143.9) .. controls (429.01,146.05) and (431.26,147.81) .. (433.17,149.9) .. controls (434.6,151.48) and (435.66,156.41) .. (437.17,154.9) .. controls (438.88,153.18) and (436,150.18) .. (435.17,147.9) .. controls (433.77,144.05) and (427.22,128.85) .. (431.17,124.9) .. controls (431.4,124.66) and (432.05,124.59) .. (432.17,124.9) .. controls (433.59,128.7) and (432.88,133.05) .. (434.17,136.9) .. controls (435.11,139.73) and (436.3,147.23) .. (438.17,144.9) .. controls (438.68,144.26) and (437.72,120.13) .. (437.17,117.9) .. controls (436.94,116.99) and (435.95,119.38) .. (435.17,119.9) .. controls (434.17,120.57) and (434.28,122.45) .. (433.17,122.9) .. controls (432.1,123.33) and (424.17,122.25) .. (424.17,119.9) .. controls (424.17,117.25) and (447.68,109.04) .. (441.17,119.9) .. controls (440.65,120.76) and (439.15,119.7) .. (438.17,119.9) .. controls (435.21,120.49) and (433.38,122.47) .. (432.17,124.9) .. controls (431.04,127.16) and (428.39,138.51) .. (427.17,137.9) .. controls (423.03,135.83) and (420.6,130.98) .. (418.17,128.9) .. controls (412.49,124.04) and (408.21,124.95) .. (403.17,119.9) .. controls (402.46,119.19) and (390.95,113.9) .. (394.17,113.9) .. controls (397.75,113.9) and (404.57,119.03) .. (406.17,119.9) .. controls (420.83,127.9) and (418.42,135.15) .. (428.17,144.9) ;
%Shape: Free Drawing [id:dp37840985567914764] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (565.17,104.9) .. controls (571.27,104.9) and (577.45,107.76) .. (583.17,107.9) .. controls (596.5,108.23) and (609.83,107.9) .. (623.17,107.9) .. controls (623.83,107.9) and (621.76,107.6) .. (621.17,107.9) .. controls (620.32,108.32) and (620.01,109.48) .. (619.17,109.9) .. controls (617.17,110.9) and (614.56,111.15) .. (613.17,112.9) .. controls (609.25,117.79) and (602.82,129.24) .. (598.17,133.9) .. controls (597.93,134.14) and (597.43,134.11) .. (597.17,133.9) .. controls (593,130.57) and (590.81,126.55) .. (587.17,122.9) .. controls (584.51,120.25) and (573.5,116.23) .. (568.17,110.9) .. controls (567.83,110.57) and (567.17,109.9) .. (567.17,109.9) .. controls (567.17,109.9) and (583.96,108.82) .. (589.17,110.9) .. controls (591.12,111.68) and (595.17,110.79) .. (595.17,112.9) .. controls (595.17,115.43) and (585.3,115.6) .. (586.17,116.9) .. controls (589.34,121.66) and (597.09,119.86) .. (601.17,121.9) .. controls (601.59,122.11) and (600.64,122.9) .. (600.17,122.9) .. controls (598.75,122.9) and (602.38,121.08) .. (603.17,119.9) .. controls (603.79,118.97) and (606.17,113.9) .. (604.17,112.9) .. controls (600.4,111.01) and (596.3,116.07) .. (592.17,116.9) .. controls (590.32,117.27) and (589.89,113.67) .. (588.17,112.9) .. controls (584.74,111.38) and (578.3,111.9) .. (575.17,111.9) .. controls (573.83,111.9) and (577.86,111.64) .. (579.17,111.9) .. controls (581.2,112.31) and (586.18,113.8) .. (588.17,114.9) .. controls (597.11,119.87) and (593.46,123.19) .. (598.17,127.9) ;
%Shape: Free Drawing [id:dp6919148916958899] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (583.17,104.9) .. controls (595.7,103.76) and (609.01,105.9) .. (621.17,105.9) ;
%Shape: Free Drawing [id:dp2566183482247155] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=5.25] [line join = round][line cap = round] (554.17,113.9) .. controls (554.17,117.9) and (553.86,121.91) .. (554.17,125.9) .. controls (554.28,127.35) and (557.02,130.59) .. (557.17,131.9) .. controls (558.17,140.9) and (556.17,176.73) .. (556.17,179.9) .. controls (556.17,183.57) and (555.76,172.54) .. (556.17,168.9) .. controls (556.58,165.15) and (557.1,161.06) .. (561.17,159.9) .. controls (562.45,159.53) and (563.87,160.22) .. (565.17,159.9) .. controls (566.78,159.5) and (566.5,155.9) .. (568.17,155.9) .. controls (569.22,155.9) and (568.07,158.36) .. (567.17,158.9) .. controls (563.28,161.23) and (554.73,170.67) .. (559.17,168.9) .. controls (565.91,166.2) and (562.63,160.88) .. (566.17,156.9) .. controls (571.18,151.26) and (576.67,146.07) .. (582.17,140.9) .. controls (582.51,140.58) and (583.59,140.11) .. (583.17,139.9) .. controls (576.74,136.69) and (572.6,133.98) .. (567.17,129.9) .. controls (566.77,129.6) and (563.26,124.93) .. (563.17,124.9) .. controls (561.46,124.33) and (559.29,124.3) .. (558.17,122.9) .. controls (556.38,120.66) and (551.14,117.93) .. (553.17,115.9) .. controls (553.4,115.66) and (553.89,115.72) .. (554.17,115.9) .. controls (557.15,117.89) and (563.07,124.06) .. (565.17,124.9) .. controls (570.5,127.03) and (573.17,132.07) .. (573.17,139.9) .. controls (573.17,141.6) and (569.19,139.54) .. (568.17,140.9) .. controls (567.57,141.69) and (566.35,152.54) .. (563.17,151.9) .. controls (560.79,151.42) and (561.98,147.19) .. (561.17,144.9) .. controls (560.47,142.95) and (554.48,134.24) .. (557.17,132.9) .. controls (557.83,132.57) and (557.5,130.57) .. (558.17,130.9) .. controls (567.01,135.32) and (562.53,144.1) .. (561.17,150.9) .. controls (560.92,152.15) and (561.91,168.62) .. (560.17,159.9) .. controls (558.51,151.6) and (559.51,149.71) .. (564.17,143.9) .. controls (565.32,142.46) and (570.35,136.46) .. (572.17,141.9) .. controls (573.93,147.18) and (563.17,130.68) .. (563.17,127.9) .. controls (563.17,127.15) and (563.5,129.57) .. (564.17,129.9) .. controls (565.24,130.44) and (565.47,131.92) .. (566.17,132.9) .. controls (568.82,136.61) and (573.56,139.34) .. (572.17,144.9) .. controls (571.73,146.66) and (570.18,145.5) .. (569.17,145.9) .. controls (566.91,146.8) and (564.56,148.3) .. (562.17,147.9) .. controls (560.89,147.69) and (555.67,143.48) .. (559.17,142.9) .. controls (560.81,142.63) and (562.5,142.9) .. (564.17,142.9) ;
%Shape: Free Drawing [id:dp7899839714783908] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=5.25] [line join = round][line cap = round] (590.17,152.9) .. controls (581.42,161.65) and (580.44,167.63) .. (573.17,174.9) .. controls (572.93,175.14) and (572.43,174.7) .. (572.17,174.9) .. controls (567.92,178.09) and (569.96,180.32) .. (568.17,183.9) .. controls (567.63,184.97) and (564.97,186.78) .. (566.17,186.9) .. controls (578,188.08) and (601.88,185.33) .. (609.17,184.9) .. controls (614.49,184.59) and (619.89,185.65) .. (625.17,184.9) .. controls (626.1,184.77) and (623.69,183.68) .. (623.17,182.9) .. controls (620.56,178.99) and (618.79,179.78) .. (617.17,174.9) .. controls (614.53,167) and (603.26,164.99) .. (598.17,159.9) .. controls (596.65,158.38) and (595.6,155.12) .. (593.17,153.9) .. controls (587.99,151.31) and (573.98,169.12) .. (577.17,173.9) .. controls (578.66,176.14) and (582.96,172.3) .. (584.17,169.9) .. controls (584.61,169.01) and (582.01,169.37) .. (581.17,169.9) .. controls (579.17,171.15) and (578.05,173.49) .. (576.17,174.9) .. controls (575.32,175.53) and (573.54,174.91) .. (573.17,175.9) .. controls (572.22,178.42) and (571.5,183.57) .. (574.17,183.9) .. controls (577.39,184.3) and (581.42,185.39) .. (583.17,181.9) .. controls (584.77,178.7) and (581.17,179.9) .. (581.17,179.9) .. controls (581.17,179.9) and (582.59,180.24) .. (583.17,179.9) .. controls (586.85,177.75) and (596.98,173.81) .. (593.17,171.9) .. controls (590.09,170.36) and (583.11,175.88) .. (583.17,175.9) .. controls (588.54,177.69) and (587.54,170.57) .. (582.17,169.9) .. controls (581.73,169.85) and (576.95,169.33) .. (576.17,170.9) .. controls (575.5,172.23) and (577.06,175.9) .. (578.17,174.9) .. controls (582,171.41) and (585.65,167.71) .. (589.17,163.9) .. controls (591.19,161.71) and (595.83,154.57) .. (593.17,155.9) .. controls (587.28,158.84) and (592.12,168.06) .. (597.17,169.9) .. controls (599.36,170.7) and (601.95,169.16) .. (604.17,169.9) .. controls (606.45,170.66) and (608.02,172.83) .. (610.17,173.9) .. controls (610.59,174.11) and (611.59,174.69) .. (611.17,174.9) .. controls (608.56,176.2) and (600.82,178.37) .. (598.17,178.9) .. controls (596.5,179.23) and (591.47,179.81) .. (593.17,179.9) .. controls (599.16,180.23) and (617.17,179.9) .. (611.17,179.9) ;
%Shape: Free Drawing [id:dp24773798357900234] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=5.25] [line join = round][line cap = round] (608.17,180.9) .. controls (600.37,180.9) and (590.37,180.26) .. (583.17,179.9) .. controls (580.3,179.76) and (587.5,175.96) .. (590.17,174.9) .. controls (591.04,174.55) and (603.1,171.83) .. (602.17,170.9) .. controls (600.35,169.08) and (591.26,165.35) .. (596.17,162.9) .. controls (596.46,162.75) and (596.02,163.6) .. (596.17,163.9) .. controls (597.73,167.02) and (601.04,171.77) .. (603.17,173.9) .. controls (605.17,175.9) and (606.39,179.35) .. (609.17,179.9) .. controls (611.15,180.3) and (615.17,178.87) .. (615.17,180.9) .. controls (615.17,182.93) and (611.12,181.34) .. (609.17,181.9) .. controls (599.32,184.71) and (591.83,184.63) .. (583.17,182.9) .. controls (582.62,182.79) and (576.11,178.9) .. (574.17,178.9) ;
%Shape: Free Drawing [id:dp10329955020571768] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=5.25] [line join = round][line cap = round] (587.17,167.9) .. controls (585.79,167.9) and (584.4,167.51) .. (583.17,166.9) ;
%Shape: Free Drawing [id:dp8120179309282392] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=5.25] [line join = round][line cap = round] (588.17,151.9) .. controls (588.17,156.29) and (577.39,166.68) .. (574.17,169.9) .. controls (573.19,170.87) and (573.78,172.67) .. (573.17,173.9) .. controls (570.56,179.12) and (566.97,182.1) .. (563.17,185.9) ;
%Shape: Free Drawing [id:dp14111553724129278] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=5.25] [line join = round][line cap = round] (630.17,114.9) .. controls (627.59,120.06) and (627.98,148.93) .. (628.17,152.9) .. controls (628.42,158.14) and (635.58,162.66) .. (632.17,172.9) .. controls (631.83,173.9) and (629.5,172.9) .. (629.17,171.9) .. controls (629.01,171.43) and (628.42,160.9) .. (626.17,160.9) .. controls (623.9,160.9) and (628.95,166.12) .. (628.17,166.9) .. controls (626.65,168.42) and (625.96,166.3) .. (625.17,165.9) .. controls (623.88,165.26) and (619.21,156.98) .. (618.17,154.9) .. controls (615.19,148.94) and (605.65,149.03) .. (603.17,144.9) .. controls (600.75,140.88) and (607.19,141.86) .. (608.17,139.9) .. controls (610.38,135.48) and (617.46,127.75) .. (621.17,125.9) .. controls (622.35,125.31) and (626.17,120.9) .. (626.17,120.9) .. controls (626.17,120.9) and (623.33,125.08) .. (623.17,125.9) .. controls (622.06,131.43) and (620.14,136.64) .. (618.17,141.9) .. controls (617.28,144.28) and (612.99,150.21) .. (615.17,148.9) .. controls (618.76,146.74) and (621.52,141.2) .. (623.17,137.9) .. controls (623.32,137.6) and (623.17,136.57) .. (623.17,136.9) .. controls (623.17,142.91) and (624.17,154.9) .. (624.17,154.9) .. controls (624.17,154.9) and (613.17,145.44) .. (613.17,140.9) .. controls (613.17,138.77) and (616.46,143.62) .. (618.17,144.9) .. controls (622.04,147.81) and (622.25,152.29) .. (626.17,154.9) .. controls (627.17,155.57) and (628.17,159.1) .. (628.17,157.9) .. controls (628.17,152.9) and (627.83,147.89) .. (628.17,142.9) .. controls (628.23,141.96) and (629.98,141.82) .. (630.17,140.9) .. controls (630.56,138.91) and (630.26,136.71) .. (631.17,134.9) .. controls (631.64,133.96) and (631.99,130.86) .. (632.17,131.9) .. controls (633.29,138.62) and (629.43,144.41) .. (629.17,149.9) .. controls (628.83,156.89) and (628.82,163.91) .. (629.17,170.9) .. controls (629.19,171.37) and (630.16,170.37) .. (630.17,169.9) .. controls (630.49,152.57) and (629.83,135.23) .. (630.17,117.9) .. controls (630.18,117.43) and (631.17,116.43) .. (631.17,116.9) .. controls (631.17,118.57) and (631.17,120.23) .. (631.17,121.9) ;
%Shape: Free Drawing [id:dp9496202672066605] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=5.25] [line join = round][line cap = round] (620.17,133.9) .. controls (619.67,133.4) and (613.57,134.67) .. (613.17,136.9) .. controls (612.26,141.86) and (610.52,157.9) .. (618.17,157.9) ;

% Text Node
\draw (30.72,84.43) node [anchor=north west][inner sep=0.75pt]  [font=\Large,xscale=0.5,yscale=0.5] [align=left] {{\large 1}};
% Text Node
\draw (124.17,95.9) node [anchor=north west][inner sep=0.75pt]  [font=\Large,xscale=0.5,yscale=0.5] [align=left] {3};
% Text Node
\draw (120.53,187.13) node [anchor=north west][inner sep=0.75pt]  [font=\Large,xscale=0.5,yscale=0.5] [align=left] {2};
% Text Node
\draw (197.69,59.65) node [anchor=north west][inner sep=0.75pt]  [font=\Large,xscale=0.5,yscale=0.5] [align=left] {4};
% Text Node
\draw (211.85,88.07) node [anchor=north west][inner sep=0.75pt]  [font=\Large,xscale=0.5,yscale=0.5] [align=left] {5};
% Text Node
\draw (305.45,87.28) node [anchor=north west][inner sep=0.75pt]  [font=\Large,xscale=0.5,yscale=0.5] [align=left] {7};
% Text Node
\draw (305.16,187.22) node [anchor=north west][inner sep=0.75pt]  [font=\Large,xscale=0.5,yscale=0.5] [align=left] {8};
% Text Node
\draw (212.85,189.13) node [anchor=north west][inner sep=0.75pt]  [font=\Large,xscale=0.5,yscale=0.5] [align=left] {6};
% Text Node
\draw (358,88.43) node [anchor=north west][inner sep=0.75pt]  [font=\Large,xscale=0.5,yscale=0.5] [align=left] {1};
% Text Node
\draw (451.17,93.9) node [anchor=north west][inner sep=0.75pt]  [font=\Large,xscale=0.5,yscale=0.5] [align=left] {3};
% Text Node
\draw (449.82,185.13) node [anchor=north west][inner sep=0.75pt]  [font=\Large,xscale=0.5,yscale=0.5] [align=left] {2};
% Text Node
\draw (526.47,58.09) node [anchor=north west][inner sep=0.75pt]  [font=\Large,xscale=0.5,yscale=0.5] [align=left] {4};
% Text Node
\draw (540.13,86.07) node [anchor=north west][inner sep=0.75pt]  [font=\Large,xscale=0.5,yscale=0.5] [align=left] {5};
% Text Node
\draw (634.73,85.28) node [anchor=north west][inner sep=0.75pt]  [font=\Large,xscale=0.5,yscale=0.5] [align=left] {7};
% Text Node
\draw (634.45,185.22) node [anchor=north west][inner sep=0.75pt]  [font=\Large,xscale=0.5,yscale=0.5] [align=left] {8};
% Text Node
\draw (543.13,190.13) node [anchor=north west][inner sep=0.75pt]  [font=\Large,xscale=0.5,yscale=0.5] [align=left] {6};


\end{tikzpicture}







==> cliquenotcomplex.tikz <==




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\hspace{6em}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,357); %set diagram left start at 0, and has height of 357

%Straight Lines [id:da9690018392339282] 
\draw [line width=3]    (462.01,94.61) -- (462.01,172.56) ;
%Straight Lines [id:da009513039663348155] 
\draw [line width=3]    (381.84,90.67) -- (458.08,91.46) ;
%Straight Lines [id:da6919461075017442] 
\draw [line width=3]    (373.98,97.76) -- (373.98,178.86) ;
%Straight Lines [id:da3940192542568436] 
\draw [line width=3]    (380.14,185.24) -- (458.08,183.59) ;
%Straight Lines [id:da8897178203857643] 
\draw [line width=3]    (268.16,100.97) -- (268.16,178.92) ;
%Straight Lines [id:da4770362504317992] 
\draw [line width=3]    (184.72,101.84) -- (263.31,180.58) ;
%Straight Lines [id:da6135638409684794] 
\draw [line width=3]    (187.99,97.04) -- (264.23,97.82) ;
%Curve Lines [id:da28127367130581793] 
\draw [line width=3]    (269.17,85.9) .. controls (264.58,68.5) and (304.66,25.3) .. (341.47,56.09) ;
%Shape: Free Drawing [id:dp5310351727101609] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=6] [line join = round][line cap = round] (197.17,103.9) .. controls (197.17,98.29) and (210.88,104.76) .. (214.17,104.9) .. controls (229.49,105.54) and (244.84,105.23) .. (260.17,105.9) .. controls (268.53,106.26) and (257.31,127.39) .. (257.17,129.9) .. controls (256.76,136.85) and (257.47,150.22) .. (258.17,157.9) .. controls (258.54,162.05) and (263.17,166.97) .. (263.17,170.9) .. controls (263.17,171.93) and (260.2,165.94) .. (260.17,165.9) .. controls (258,163.73) and (257.89,160.78) .. (257.17,157.9) .. controls (256.78,156.34) and (254.06,156.2) .. (253.17,155.9) .. controls (252.72,155.75) and (252.24,154.44) .. (252.17,154.9) .. controls (251.78,157.2) and (251.78,159.6) .. (252.17,161.9) .. controls (252.33,162.89) and (252.41,159.87) .. (252.17,158.9) .. controls (251.52,156.32) and (250.32,154.05) .. (248.17,151.9) .. controls (247.51,151.25) and (244.7,151.3) .. (244.17,150.9) .. controls (240.87,148.43) and (236.82,144.55) .. (234.17,141.9) .. controls (231.79,139.53) and (228.9,132.63) .. (226.17,129.9) .. controls (221.7,125.44) and (211.7,115.41) .. (207.17,113.9) .. controls (205.05,113.19) and (202.96,112.24) .. (201.17,110.9) .. controls (201.05,110.81) and (196.82,111.24) .. (198.17,109.9) .. controls (199.14,108.93) and (200.79,108.96) .. (202.17,108.9) .. controls (202.99,108.87) and (233.66,106.89) .. (237.17,113.9) .. controls (237.4,114.37) and (212.15,114.65) .. (217.17,115.9) .. controls (222.74,117.29) and (232.58,124.9) .. (237.17,124.9) .. controls (242.33,124.9) and (233.18,106.81) .. (248.17,110.9) .. controls (256.78,113.25) and (251.88,126) .. (252.17,130.9) .. controls (252.23,131.95) and (254.99,132.94) .. (255.17,131.9) .. controls (256.39,124.55) and (252.09,121.67) .. (257.17,114.9) .. controls (257.37,114.63) and (256.85,113.79) .. (257.17,113.9) .. controls (260.23,114.92) and (261,118.13) .. (261.17,120.9) .. controls (261.46,125.89) and (261.46,130.91) .. (261.17,135.9) .. controls (261.16,136.01) and (259.66,138.13) .. (260.17,138.9) .. controls (262.32,142.14) and (265.33,162.07) .. (264.17,167.9) .. controls (263.01,173.67) and (260.52,161.58) .. (259.17,160.9) .. controls (255.89,159.26) and (257.89,167.62) .. (256.17,165.9) .. controls (253.81,163.54) and (253.52,158.92) .. (252.17,156.9) .. controls (250.07,153.76) and (236.2,145.77) .. (231.17,139.9) .. controls (229.95,138.49) and (225.2,125.3) .. (227.17,123.9) .. controls (238.38,115.89) and (238.26,136.51) .. (241.17,139.9) .. controls (243.01,142.05) and (245.26,143.81) .. (247.17,145.9) .. controls (248.6,147.48) and (249.66,152.41) .. (251.17,150.9) .. controls (252.88,149.18) and (250,146.18) .. (249.17,143.9) .. controls (247.77,140.05) and (241.22,124.85) .. (245.17,120.9) .. controls (245.4,120.66) and (246.05,120.59) .. (246.17,120.9) .. controls (247.59,124.7) and (246.88,129.05) .. (248.17,132.9) .. controls (249.11,135.73) and (250.3,143.23) .. (252.17,140.9) .. controls (252.68,140.26) and (251.72,116.13) .. (251.17,113.9) .. controls (250.94,112.99) and (249.95,115.38) .. (249.17,115.9) .. controls (248.17,116.57) and (248.28,118.45) .. (247.17,118.9) .. controls (246.1,119.33) and (238.17,118.25) .. (238.17,115.9) .. controls (238.17,113.25) and (261.68,105.04) .. (255.17,115.9) .. controls (254.65,116.76) and (253.15,115.7) .. (252.17,115.9) .. controls (249.21,116.49) and (247.38,118.47) .. (246.17,120.9) .. controls (245.04,123.16) and (242.39,134.51) .. (241.17,133.9) .. controls (237.03,131.83) and (234.6,126.98) .. (232.17,124.9) .. controls (226.49,120.04) and (222.21,120.95) .. (217.17,115.9) .. controls (216.46,115.19) and (204.95,109.9) .. (208.17,109.9) .. controls (211.75,109.9) and (218.57,115.03) .. (220.17,115.9) .. controls (234.83,123.9) and (232.42,131.15) .. (242.17,140.9) ;

% Text Node
\draw (365.85,78.07) node [anchor=north west][inner sep=0.75pt]  [font=\Large,xscale=0.5,yscale=0.5] [align=left] {5};
% Text Node
\draw (459.45,77.28) node [anchor=north west][inner sep=0.75pt]  [font=\Large,xscale=0.5,yscale=0.5] [align=left] {7};
% Text Node
\draw (459.16,177.22) node [anchor=north west][inner sep=0.75pt]  [font=\Large,xscale=0.5,yscale=0.5] [align=left] {8};
% Text Node
\draw (366.85,179.13) node [anchor=north west][inner sep=0.75pt]  [font=\Large,xscale=0.5,yscale=0.5] [align=left] {6};
% Text Node
\draw (172,84.43) node [anchor=north west][inner sep=0.75pt]  [font=\Large,xscale=0.5,yscale=0.5] [align=left] {1};
% Text Node
\draw (265.17,89.9) node [anchor=north west][inner sep=0.75pt]  [font=\Large,xscale=0.5,yscale=0.5] [align=left] {3};
% Text Node
\draw (263.82,181.13) node [anchor=north west][inner sep=0.75pt]  [font=\Large,xscale=0.5,yscale=0.5] [align=left] {2};
% Text Node
\draw (340.47,54.09) node [anchor=north west][inner sep=0.75pt]  [font=\Large,xscale=0.5,yscale=0.5] [align=left] {4};


\end{tikzpicture}


==> close_a_clique.tikz <==




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\hspace{4em}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,357); %set diagram left start at 0, and has height of 357

%Curve Lines [id:da39891097479633575] 
\draw [line width=3]    (121.17,129.5) .. controls (116.33,147) and (152.17,221.5) .. (192.17,191.5) ;
%Curve Lines [id:da23263217968407468] 
\draw [line width=3]    (273,109) .. controls (294.17,79.5) and (350.17,100.5) .. (349.17,116.5) ;
%Curve Lines [id:da7346262235298758] 
\draw [line width=3]    (354.17,127.5) .. controls (359.17,135.5) and (355.17,161.5) .. (347.17,181.5) ;
%Curve Lines [id:da9960202852589511] 
\draw [line width=3]    (434.17,121.5) .. controls (455.33,92) and (501.17,113.5) .. (502.17,120.5) ;
%Curve Lines [id:da45246480531726385] 
\draw [line width=3]    (426.17,138.5) .. controls (421.33,156) and (464.17,229.5) .. (504.17,199.5) ;
%Curve Lines [id:da19587363499590105] 
\draw [line width=3]    (429.17,116.5) .. controls (433.17,66.5) and (508.17,62.5) .. (510.17,118.5) ;
%Curve Lines [id:da5606194619659469] 
\draw [line width=3]    (511.17,131.5) .. controls (516.17,139.5) and (520.17,162.5) .. (512.17,182.5) ;
%Shape: Free Drawing [id:dp6585190546352067] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=0.29 ][line width=5.25] [line join = round][line cap = round] (433.17,110.5) .. controls (436.24,107.43) and (440.27,103.3) .. (442.17,99.5) .. controls (443.2,97.44) and (445.76,91.85) .. (447.17,91.5) .. controls (458.43,88.68) and (463.75,86.5) .. (477.17,86.5) .. controls (478.17,86.5) and (475.14,86.74) .. (474.17,86.5) .. controls (472.47,86.08) and (472.44,84.92) .. (471.17,84.5) .. controls (470.46,84.26) and (468.43,83.58) .. (469.17,83.5) .. controls (478.69,82.44) and (505.46,93.25) .. (507.17,103.5) .. controls (508.1,109.11) and (504.27,108.71) .. (506.17,112.5) .. controls (506.38,112.92) and (507.17,113.5) .. (507.17,113.5) .. controls (507.17,113.5) and (502.6,111.59) .. (502.17,111.5) .. controls (497.15,110.5) and (488.82,109.16) .. (485.17,105.5) .. controls (480.82,101.15) and (473.3,101.94) .. (467.17,101.5) .. controls (452.11,100.42) and (443.01,99.65) .. (433.17,109.5) .. controls (431.79,110.87) and (436.23,106.71) .. (438.17,106.5) .. controls (445.01,105.74) and (458.42,104.94) .. (462.17,96.5) .. controls (467.11,85.38) and (451.48,94.83) .. (454.17,95.5) .. controls (460.04,96.97) and (474.07,91.5) .. (481.17,91.5) .. controls (483.73,91.5) and (476.03,90.79) .. (477.17,92.5) .. controls (477.83,93.5) and (479.04,94.08) .. (480.17,94.5) .. controls (483.22,95.64) and (499.17,101.22) .. (499.17,103.5) .. controls (499.17,106.52) and (493.15,104.96) .. (490.17,104.5) .. controls (483.43,103.46) and (476.12,100.47) .. (470.17,97.5) .. controls (469.5,97.17) and (467.64,97.03) .. (468.17,96.5) .. controls (471.45,93.22) and (490.18,89.11) .. (493.17,91.5) .. controls (496.21,93.94) and (496.05,98.76) .. (497.17,102.5) .. controls (497.65,104.1) and (501.83,106.36) .. (500.17,106.5) .. controls (481.99,108.01) and (464.05,96.5) .. (444.17,96.5) ;
%Shape: Free Drawing [id:dp7421622598621141] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=5.25] [line join = round][line cap = round] (450.17,121.5) .. controls (440.79,121.5) and (446.45,132.82) .. (447.17,137.5) .. controls (449.78,154.48) and (451.27,167) .. (465.17,179.5) .. controls (468.23,182.26) and (479.4,184.61) .. (481.17,180.5) .. controls (481.97,178.64) and (482.06,176.52) .. (482.17,174.5) .. controls (482.39,170.17) and (482.92,165.77) .. (482.17,161.5) .. controls (481.22,156.13) and (474.97,155.96) .. (471.17,156.5) .. controls (464.22,157.49) and (472.43,174.01) .. (474.17,175.5) .. controls (477.88,178.69) and (482.01,171.77) .. (482.17,169.5) .. controls (482.72,161.52) and (482.74,153.48) .. (482.17,145.5) .. controls (482.03,143.56) and (481.11,140.5) .. (479.17,140.5) .. controls (463.06,140.5) and (467.39,170.56) .. (475.17,172.5) .. controls (486.8,175.41) and (489.72,157.1) .. (490.17,149.5) .. controls (490.23,148.36) and (491.32,136.19) .. (487.17,135.5) .. controls (477.62,133.91) and (471.68,140.29) .. (471.17,149.5) .. controls (471.08,151.15) and (469.24,164.53) .. (474.17,166.5) .. controls (483.09,170.07) and (481.65,136.34) .. (472.17,139.5) .. controls (459.75,143.64) and (467.44,167.18) .. (474.17,165.5) .. controls (478.1,164.52) and (483.99,127.02) .. (475.17,124.5) .. controls (458.43,119.72) and (443.06,158.23) .. (457.17,164.5) .. controls (464.88,167.93) and (464.97,157.56) .. (465.17,153.5) .. controls (465.65,143.4) and (467.65,139.56) .. (459.17,133.5) .. controls (458.56,133.07) and (458.22,134.76) .. (458.17,135.5) .. controls (457.99,137.75) and (459.1,158.5) .. (465.17,158.5) .. controls (471.3,158.5) and (474.24,130.68) .. (467.17,129.5) .. controls (458.75,128.1) and (450.78,138.42) .. (454.17,121.5) .. controls (454.36,120.52) and (456.22,121.82) .. (457.17,121.5) .. controls (459.05,120.87) and (461.33,118.87) .. (463.17,118.5) .. controls (464.47,118.24) and (468.36,119.1) .. (467.17,118.5) .. controls (462.21,116.02) and (455.89,117.93) .. (451.17,119.5) .. controls (449.87,119.93) and (464.43,117.02) .. (467.17,117.5) .. controls (473.84,118.68) and (483.79,124.44) .. (487.17,129.5) .. controls (488.05,130.83) and (492.09,131.5) .. (492.17,132.5) .. controls (492.47,136.49) and (491.67,140.53) .. (492.17,144.5) .. controls (492.52,147.35) and (496.1,148.84) .. (497.17,151.5) .. controls (499.06,156.24) and (498.95,162.64) .. (500.17,167.5) .. controls (500.26,167.86) and (502.65,177.69) .. (505.17,173.5) .. controls (506.75,170.86) and (510.37,164.7) .. (509.17,160.5) .. controls (508.15,156.93) and (504.52,157.28) .. (504.17,155.5) .. controls (503.37,151.52) and (503.98,147.13) .. (502.17,143.5) .. controls (501.22,141.61) and (499.92,147.41) .. (500.17,149.5) .. controls (500.6,153.2) and (501.26,156.88) .. (502.17,160.5) .. controls (502.42,161.52) and (503.17,164.55) .. (503.17,163.5) .. controls (503.17,159.17) and (503.98,154.76) .. (503.17,150.5) .. controls (502.49,146.96) and (497.87,145.04) .. (497.17,141.5) .. controls (495.55,133.43) and (497.18,123.5) .. (487.17,123.5) .. controls (485.83,123.5) and (489.97,122.9) .. (491.17,123.5) .. controls (493.7,124.76) and (495.9,126.97) .. (497.17,129.5) .. controls (497.72,130.61) and (499.79,141.5) .. (502.17,141.5) .. controls (502.91,141.5) and (501.67,140.05) .. (501.17,139.5) .. controls (497.64,135.58) and (489.24,130.89) .. (492.17,126.5) .. controls (493.16,125.01) and (496.54,126.82) .. (497.17,128.5) .. controls (499.16,133.82) and (495.73,137.43) .. (501.17,141.5) .. controls (502.39,142.41) and (502.62,132.91) .. (500.17,132.5) .. controls (495.51,131.72) and (485.63,133.89) .. (485.17,139.5) .. controls (484.67,145.51) and (484.35,148.57) .. (487.17,153.5) .. controls (487.3,153.74) and (491.84,158.31) .. (492.17,157.5) .. controls (494.46,151.75) and (482.43,139.41) .. (480.17,136.5) .. controls (477.64,133.26) and (471.97,126.1) .. (471.17,126.5) .. controls (466.9,128.63) and (469.9,141.84) .. (471.17,146.5) .. controls (471.73,148.56) and (474.37,153.48) .. (475.17,151.5) .. controls (479.06,141.78) and (467.57,123.79) .. (460.17,118.5) .. controls (458.45,117.27) and (457.32,119.28) .. (457.17,120.5) .. controls (456.67,124.48) and (456.38,128.49) .. (456.17,132.5) .. controls (455.94,136.83) and (456.48,141.18) .. (456.17,145.5) .. controls (456.13,145.97) and (455.46,146.87) .. (455.17,146.5) .. controls (453.38,144.27) and (446.52,129.5) .. (443.17,129.5) .. controls (442.42,129.5) and (443.95,130.79) .. (444.17,131.5) .. controls (445.28,135.13) and (445.21,145.76) .. (447.17,142.5) .. controls (449.91,137.93) and (447.52,131.82) .. (447.17,126.5) .. controls (447.14,126.03) and (446.24,127.04) .. (446.17,127.5) .. controls (445.72,130.15) and (445.75,132.88) .. (445.17,135.5) .. controls (443.98,140.84) and (443.24,148.55) .. (444.17,153.5) .. controls (444.47,155.14) and (446.51,155.97) .. (447.17,157.5) .. controls (455.09,175.98) and (456.38,184.74) .. (475.17,188.5) .. controls (478.2,189.11) and (486.56,193.8) .. (489.17,192.5) .. controls (492.68,190.74) and (498.66,185.56) .. (499.17,181.5) .. controls (499.5,178.83) and (500.85,173.5) .. (498.17,173.5) .. controls (495.44,173.5) and (496.81,184.66) .. (496.17,188.5) .. controls (495.8,190.71) and (493.87,196.62) .. (493.17,194.5) .. controls (490.96,187.88) and (492.17,166.61) .. (492.17,166.5) .. controls (492.11,165.45) and (491.3,168.45) .. (491.17,169.5) .. controls (490.95,171.21) and (489.51,179.87) .. (490.17,181.5) .. controls (490.41,182.12) and (491.53,181.71) .. (492.17,181.5) .. controls (493.54,181.04) and (495.88,169.14) .. (493.17,170.5) .. controls (487.2,173.48) and (488.48,179.25) .. (487.17,184.5) .. controls (486.86,185.75) and (483.05,185.62) .. (482.17,186.5) .. controls (479.96,188.71) and (480.64,191.5) .. (476.17,191.5) .. controls (475.18,191.5) and (483.31,195.36) .. (484.17,194.5) .. controls (485.6,193.07) and (486.04,188.37) .. (487.17,186.5) .. controls (491.45,179.36) and (502.65,170.41) .. (501.17,161.5) .. controls (501.1,161.1) and (492.17,158.49) .. (492.17,158.5) .. controls (484.31,167.07) and (484.59,175.21) .. (475.17,181.5) .. controls (472.22,183.47) and (469.32,177.31) .. (467.17,174.5) .. controls (466.24,173.29) and (454.9,160.18) .. (454.17,156.5) .. controls (454.04,155.85) and (455.7,156.03) .. (456.17,156.5) .. controls (458.52,158.86) and (459.19,163.01) .. (462.17,164.5) .. controls (464.63,165.73) and (461.3,159) .. (460.17,156.5) .. controls (457.09,149.74) and (455.21,142.59) .. (452.17,136.5) .. controls (451.83,135.83) and (450.27,136.24) .. (450.17,135.5) .. controls (449.79,132.84) and (448.58,128.24) .. (451.17,127.5) .. controls (460.15,124.93) and (461.92,135.81) .. (470.17,136.5) .. controls (473.82,136.8) and (478.01,134.64) .. (481.17,136.5) .. controls (487.87,140.44) and (495.17,164.84) .. (495.17,174.5) ;
%Curve Lines [id:da09939999949744349] 
\draw [line width=3]    (131,108) .. controls (152.17,78.5) and (208.17,99.5) .. (207.17,115.5) ;
%Shape: Free Drawing [id:dp909108347130977] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=5.25] [line join = round][line cap = round] (451.17,124.5) .. controls (448.69,126.98) and (443.43,132.08) .. (443.17,135.5) .. controls (442.94,138.43) and (441.78,157.58) .. (442.17,160.5) .. controls (442.99,166.71) and (451.85,180.34) .. (456.17,182.5) .. controls (458.06,183.45) and (459.11,190.28) .. (462.17,191.5) .. controls (464.3,192.35) and (468.15,192.49) .. (470.17,193.5) .. controls (477.87,197.35) and (491.04,204.63) .. (499.17,196.5) .. controls (506.59,189.07) and (505.94,183.19) .. (509.17,173.5) .. controls (511.07,167.8) and (513.31,164.93) .. (511.17,158.5) .. controls (510.32,155.95) and (507.37,154.18) .. (507.17,151.5) .. controls (506.6,144.14) and (507.33,135.82) .. (504.17,129.5) .. controls (502.32,125.8) and (492.92,118.56) .. (488.17,117.5) .. controls (486.21,117.07) and (484.02,118.24) .. (482.17,117.5) .. controls (477.23,115.52) and (476.28,112.55) .. (471.17,110.5) .. controls (469.41,109.8) and (467.69,112.46) .. (467.17,112.5) .. controls (462.85,112.83) and (458.49,112.17) .. (454.17,112.5) .. controls (448.03,112.97) and (442.8,123.6) .. (441.17,128.5) .. controls (435.01,146.98) and (435.77,156.9) .. (446.17,172.5) ;

% Text Node
\draw (117,106.43) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xscale=0.5,yscale=0.5] [align=left] {1};
% Text Node
\draw (203.17,118.5) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xscale=0.5,yscale=0.5] [align=left] {3};
% Text Node
\draw (189.82,176.13) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xscale=0.5,yscale=0.5] [align=left] {2};
% Text Node
\draw (225,136.4) node [anchor=north west][inner sep=0.75pt]  [font=\huge,xscale=0.5,yscale=0.5]  {$\bigodot $};
% Text Node
\draw (378,146.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{4.41em}{5.29em}\selectfont,xscale=0.5,yscale=0.5]  {$=$};
% Text Node
\draw (262,102.43) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xscale=0.5,yscale=0.5] [align=left] {1};
% Text Node
\draw (346.17,116.5) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xscale=0.5,yscale=0.5] [align=left] {3};
% Text Node
\draw (337.82,179.13) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xscale=0.5,yscale=0.5] [align=left] {2};
% Text Node
\draw (423,119.43) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xscale=0.5,yscale=0.5] [align=left] {1};
% Text Node
\draw (506.17,117.5) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xscale=0.5,yscale=0.5] [align=left] {3};
% Text Node
\draw (507.82,185.13) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,xscale=0.5,yscale=0.5] [align=left] {2};


\end{tikzpicture}


==> color.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,357); %set diagram left start at 0, and has height of 357
\hspace{10em}
%Straight Lines [id:da4637036459323023] 
\draw [line width=2.25]    (137.47,82.73) -- (137.47,180.69) ;
%Curve Lines [id:da8674495701021292] 
\draw [line width=2.25]    (141.82,78.41) .. controls (178.4,118.51) and (153.14,170.33) .. (144.43,182.42) ;
%Curve Lines [id:da10822125666950866] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (131.37,80.14) .. controls (100.89,115.91) and (115.69,167.74) .. (131.37,182.42) ;
%Straight Lines [id:da468328916586487] 
\draw [line width=2.25]    (142.69,73.59) -- (277.68,153.05) ;
%Straight Lines [id:da11874263836552368] 
\draw [line width=2.25]    (145.3,192.42) -- (275.07,160.83) ;


% Text Node
\draw (131.53,62.57) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (132.4,183.85) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (277.84,149.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};



\end{tikzpicture}



==> color2.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,357); %set diagram left start at 0, and has height of 357
\hspace{10em}
%Straight Lines [id:da08446024368968286] 
\draw [line width=2.25]    (137.47,82.73) -- (137.47,180.69) ;
%Curve Lines [id:da6116195228760473] 
\draw [line width=2.25]    (141.82,78.41) .. controls (178.4,118.51) and (153.14,170.33) .. (144.43,182.42) ;
%Curve Lines [id:da9604254350161003] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (131.37,80.14) .. controls (100.89,115.91) and (115.69,167.74) .. (131.37,182.42) ;
%Straight Lines [id:da636371468958495] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (142.69,73.59) -- (277.68,153.05) ;
%Straight Lines [id:da4177449037200818] 
\draw [line width=2.25]    (145.3,192.42) -- (275.07,160.83) ;
%Curve Lines [id:da019945850827536526] 
\draw [line width=2.25]    (146,67) .. controls (207,51.42) and (275,125.42) .. (282,144.42) ;

% Text Node
\draw (131.53,62.57) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (132.4,183.85) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (277.84,149.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};


\end{tikzpicture}



==> exampletensor.tikz <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\vspace{1em}
\hspace{3em}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,832); %set diagram left start at 0, and has height of 832

%Curve Lines [id:da2315172028108915] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (161.31,214.57) .. controls (158.67,200.78) and (170.24,174.27) .. (197.52,167.49) ;
%Straight Lines [id:da5264732937362898] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (165.94,215.63) -- (200.99,171.73) ;
%Curve Lines [id:da00754806360308069] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (167.93,219.87) .. controls (190.58,220.08) and (207.94,182.76) .. (205.95,171.73) ;
%Straight Lines [id:da1571849287355478] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (208.1,166.85) -- (225.79,166.94) -- (252.08,167.06) ;
%Straight Lines [id:da5578926131785253] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (291.42,221.99) -- (316.55,172.58) ;
%Straight Lines [id:da5983963603371976] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=2.25]    (295.89,223.26) -- (348.3,174.27) ;
%Straight Lines [id:da7048203146497346] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (376.07,218.81) -- (353.25,173.43) ;
%Curve Lines [id:da20949747958583165] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=2.25]    (357.39,170.24) .. controls (376.07,166.64) and (399.38,207.36) .. (382.02,217.96) ;
%Curve Lines [id:da8995607366365973] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (417.11,211.9) .. controls (414.47,198.12) and (426.04,171.61) .. (453.32,164.82) ;
%Straight Lines [id:da9348210693329788] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (421.74,212.96) -- (456.79,169.06) ;
%Curve Lines [id:da6785130968467917] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (423.73,217.2) .. controls (446.38,217.42) and (463.73,180.09) .. (461.75,169.06) ;
%Straight Lines [id:da2517267494732861] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (463.9,164.18) -- (481.59,164.27) -- (507.88,164.39) ;
%Straight Lines [id:da6854324246864831] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (525.97,216.33) -- (551.1,166.91) ;
%Straight Lines [id:da39896182311377104] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=2.25]    (530.43,217.6) -- (582.84,168.61) ;
%Straight Lines [id:da6022239260801621] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (610.61,213.15) -- (587.8,167.76) ;
%Curve Lines [id:da6069520723270919] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=2.25]    (591.93,164.58) .. controls (610.61,160.97) and (633.92,201.69) .. (616.56,212.3) ;

% Text Node
\draw (157.97,218.54) node [anchor=north west][inner sep=0.75pt]  [font=\Large,xscale=0.5,yscale=0.5]  {$1$};
% Text Node
\draw (198.13,158.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,xscale=0.5,yscale=0.5]  {$2$};
% Text Node
\draw (255.2,160.83) node [anchor=north west][inner sep=0.75pt]  [font=\Large,xscale=0.5,yscale=0.5]  {$3$};
% Text Node
\draw (260.2,182.88) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,xscale=0.5,yscale=0.5]  {$\otimes $};
% Text Node
\draw (286.42,220.91) node [anchor=north west][inner sep=0.75pt]  [font=\Large,xscale=0.5,yscale=0.5]  {$1$};
% Text Node
\draw (311.71,159.25) node [anchor=north west][inner sep=0.75pt]  [font=\Large,xscale=0.5,yscale=0.5]  {$2$};
% Text Node
\draw (345.93,159.68) node [anchor=north west][inner sep=0.75pt]  [font=\Large,xscale=0.5,yscale=0.5]  {$3$};
% Text Node
\draw (373.04,220.88) node [anchor=north west][inner sep=0.75pt]  [font=\Large,xscale=0.5,yscale=0.5]  {$4$};
% Text Node
\draw (394.41,187.88) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,xscale=0.5,yscale=0.5]  {$=$};
% Text Node
\draw (413.77,216.88) node [anchor=north west][inner sep=0.75pt]  [font=\Large,xscale=0.5,yscale=0.5]  {$1$};
% Text Node
\draw (453.93,155.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large,xscale=0.5,yscale=0.5]  {$2$};
% Text Node
\draw (510,156.16) node [anchor=north west][inner sep=0.75pt]  [font=\Large,xscale=0.5,yscale=0.5]  {$3$};
% Text Node
\draw (521.96,217.24) node [anchor=north west][inner sep=0.75pt]  [font=\Large,xscale=0.5,yscale=0.5]  {$1$};
% Text Node
\draw (548.25,154.59) node [anchor=north west][inner sep=0.75pt]  [font=\Large,xscale=0.5,yscale=0.5]  {$2$};
% Text Node
\draw (582.48,155.01) node [anchor=north west][inner sep=0.75pt]  [font=\Large,xscale=0.5,yscale=0.5]  {$3$};
% Text Node
\draw (612.61,216.55) node [anchor=north west][inner sep=0.75pt]  [font=\Large,xscale=0.5,yscale=0.5]  {$4$};


\end{tikzpicture}


==> holes.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,698); %set diagram left start at 0, and has height of 698

%Curve Lines [id:da15706734951269663] 
\draw [line width=3]    (23,154) .. controls (23.05,129.03) and (71.62,109.03) .. (95,128) ;
%Straight Lines [id:da5995043326530709] 
\draw [line width=3]    (28,160) -- (96,136) ;
%Straight Lines [id:da566891104362541] 
\draw [line width=3]    (28,169) -- (92,210) ;
%Straight Lines [id:da6341633866032331] 
\draw [line width=3]    (108,210) -- (171,167) ;
%Straight Lines [id:da6444853781511641] 
\draw [line width=3]    (115,136) -- (170,155) ;
%Curve Lines [id:da3848016496424088] 
\draw [line width=3]    (247.83,155) .. controls (247.89,130.03) and (296.45,110.03) .. (319.83,129) ;
%Straight Lines [id:da6878170950969695] 
\draw [line width=3]    (252.83,161) -- (320.83,137) ;
%Straight Lines [id:da49105101178929844] 
\draw [line width=3]    (252.83,170) -- (316.83,211) ;
%Straight Lines [id:da782061012260437] 
\draw [line width=3]    (335.83,213) -- (395.83,168) ;
%Straight Lines [id:da7805914671578241] 
\draw [line width=3]    (339.83,137) -- (394.83,156) ;
%Straight Lines [id:da6607862430839572] 
\draw [line width=3]    (329,214) -- (329,144) ;
%Curve Lines [id:da5716113402023745] 
\draw [line width=3]    (459.83,164) .. controls (457,138) and (508.62,111.03) .. (532,130) ;
%Straight Lines [id:da8027057015104265] 
\draw [line width=3]    (464.83,170) -- (533,136) ;
%Straight Lines [id:da4467253568632932] 
\draw [line width=3]    (464.83,179) -- (528.83,220) ;
%Straight Lines [id:da5493701811771446] 
\draw [line width=3]    (547.83,222) -- (607.83,177) ;
%Straight Lines [id:da2573694558164006] 
\draw [line width=3]    (552,135) -- (606.83,165) ;
%Straight Lines [id:da219527499948877] 
\draw [line width=3]    (468,175) -- (536,174) ;
%Straight Lines [id:da24383919655004394] 
\draw [line width=3]    (548,174) -- (605.17,172) ;
%Shape: Triangle [id:dp45873512505108494] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.28 ][dash pattern={on 0.84pt off 2.51pt}] (252.83,165.04) -- (325,140) -- (325,210.14) -- cycle ;
%Shape: Triangle [id:dp128307306114405] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (400,163.13) -- (332,138.25) -- (332,209) -- cycle ;
%Shape: Right Triangle [id:dp5253485085315559] 
\draw  [fill={rgb, 255:red, 85; green, 77; blue, 77 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (545,138) -- (609,169) -- (545,169) -- cycle ;
%Shape: Right Triangle [id:dp8716328145251332] 
\draw  [fill={rgb, 255:red, 85; green, 77; blue, 77 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (546,215) -- (607.83,177) -- (546,177) -- cycle ;
%Shape: Right Triangle [id:dp5813768989254189] 
\draw  [fill={rgb, 255:red, 85; green, 77; blue, 77 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (538,222) -- (472,179) -- (538,179) -- cycle ;
%Shape: Right Triangle [id:dp8457411199150737] 
\draw  [fill={rgb, 255:red, 85; green, 77; blue, 77 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (535.26,140.32) -- (468.74,171.68) -- (536.66,168.29) -- cycle ;
%Straight Lines [id:da9662537132121152] 
\draw [line width=3]    (542,226) -- (540,136) ;

% Text Node
\draw (10,105) node [anchor=north west][inner sep=0.75pt]  [font=\large,xscale=0.75,yscale=0.75] [align=left] {\textbf{a)}};
% Text Node
\draw (431,104) node [anchor=north west][inner sep=0.75pt]  [font=\large,xscale=0.75,yscale=0.75] [align=left] {\textbf{c)}};
% Text Node
\draw (221,106) node [anchor=north west][inner sep=0.75pt]  [font=\large,xscale=0.75,yscale=0.75] [align=left] {\textbf{b)}};
% Text Node
\draw (19,159.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$1$};
% Text Node
\draw (102,125.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$2$};
% Text Node
\draw (175,152.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$3$};
% Text Node
\draw (94,207.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$4$};
% Text Node
\draw (324,122.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$2$};
% Text Node
\draw (324,218.54) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$4$};
% Text Node
\draw (242,156.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$1$};
% Text Node
\draw (534,121.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$2$};
% Text Node
\draw (536,228.54) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$4$};
% Text Node
\draw (454,164.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$1$};
% Text Node
\draw (611.83,163.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$3$};
% Text Node
\draw (399,153.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.75,yscale=0.75]  {$3$};


\end{tikzpicture}


==> holesfiltration.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\hspace{2em}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,484); %set diagram left start at 0, and has height of 484

%Curve Lines [id:da1175879357612214] 
\draw [line width=3]    (165.17,122.5) .. controls (181.33,140) and (206.17,147.5) .. (245.17,140.5) ;
%Curve Lines [id:da4239918476234865] 
\draw [line width=3]    (258,139) .. controls (278.17,135.5) and (293.17,126.5) .. (305.17,117.5) ;
%Curve Lines [id:da21256129043455685] 
\draw [line width=3]    (162,56) .. controls (187.17,41.5) and (213.17,38.5) .. (227.17,41.5) ;
%Curve Lines [id:da19010415756554366] 
\draw [line width=3]    (242.17,41.5) .. controls (258.17,40.5) and (273.17,42.5) .. (289.17,48.5) ;
%Curve Lines [id:da6207929764065111] 
\draw [line width=3]    (233.17,48.5) .. controls (232.33,58) and (239.17,91.5) .. (253.17,94.5) ;
%Curve Lines [id:da18409497197220182] 
\draw [line width=3]    (219,197) .. controls (235.17,201.5) and (270.17,195.5) .. (283.17,187.5) ;
%Curve Lines [id:da5222616397942363] 
\draw [line width=3]    (423.17,59.5) .. controls (439.33,77) and (469.17,105.5) .. (508.17,98.5) ;
%Curve Lines [id:da749658036437369] 
\draw [line width=3]    (523,92) .. controls (543.17,88.5) and (550.17,70.5) .. (554.17,56.5) ;
%Curve Lines [id:da5821912958066479] 
\draw [line width=3]    (421,54) .. controls (446.17,39.5) and (472.17,36.5) .. (486.17,39.5) ;
%Curve Lines [id:da221858777262798] 
\draw [line width=3]    (501.17,39.5) .. controls (517.17,38.5) and (532.17,40.5) .. (548.17,46.5) ;
%Curve Lines [id:da5760427876363268] 
\draw [line width=3]    (492.17,46.5) .. controls (491.33,56) and (498.17,89.5) .. (512.17,92.5) ;
%Curve Lines [id:da9262073609826457] 
\draw [line width=3]    (475,148) .. controls (491.17,152.5) and (526.17,146.5) .. (539.17,138.5) ;
%Straight Lines [id:da46533687904640786] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (341,13) -- (341.17,214.5) ;
%Shape: Free Drawing [id:dp8072499297683613] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=4.5] [line join = round][line cap = round] (510.17,55.5) .. controls (507.61,63.18) and (509.46,63.55) .. (513.17,68.5) .. controls (515.76,71.96) and (520.1,80.48) .. (524.17,81.5) .. controls (533.32,83.79) and (549.48,63.6) .. (547.17,55.5) .. controls (546.2,52.1) and (540.09,52.82) .. (538.17,52.5) .. controls (532.72,51.59) and (516.43,46.13) .. (511.17,43.5) .. controls (510.21,43.02) and (504.21,46.48) .. (504.17,46.5) .. controls (502.55,47.04) and (499.29,45.8) .. (499.17,47.5) .. controls (498.83,52.15) and (498.29,56.92) .. (499.17,61.5) .. controls (500.57,68.89) and (506.85,75.71) .. (509.17,81.5) .. controls (509.36,81.99) and (508.37,85.2) .. (510.17,85.5) .. controls (510.81,85.61) and (517.22,84.03) .. (518.17,84.5) .. controls (519.77,85.3) and (516.32,87.5) .. (518.17,87.5) .. controls (518.91,87.5) and (518.46,85.74) .. (519.17,85.5) .. controls (528.29,82.46) and (545.82,79.13) .. (542.17,64.5) .. controls (540.77,58.93) and (529.86,64.96) .. (528.17,67.5) .. controls (523.13,75.06) and (535.29,67.87) .. (531.17,66.5) .. controls (525.85,64.73) and (518.17,72.01) .. (518.17,76.5) .. controls (518.17,83.85) and (529.97,80.69) .. (533.17,77.5) .. controls (535.52,75.15) and (519.17,71.51) .. (519.17,76.5) .. controls (519.17,77.87) and (534.88,75.21) .. (529.17,69.5) .. controls (525.39,65.72) and (514.98,68.29) .. (512.17,72.5) .. controls (506.76,80.62) and (525.32,76.65) .. (524.17,75.5) .. controls (522.78,74.11) and (516.18,81.64) .. (514.17,82.5) .. controls (512.9,83.04) and (510.17,84.87) .. (510.17,83.5) .. controls (510.17,81.56) and (515.17,82.44) .. (515.17,80.5) .. controls (515.17,79.13) and (514.78,77.73) .. (514.17,76.5) .. controls (510.94,70.04) and (497.68,59.77) .. (504.17,50.5) .. controls (508.03,44.98) and (511.46,52.05) .. (514.17,52.5) .. controls (517.13,52.99) and (520.18,52.2) .. (523.17,52.5) .. controls (525.79,52.76) and (528.66,59.94) .. (531.17,60.5) .. controls (548.01,64.24) and (532.81,49.22) .. (529.17,56.5) .. controls (526.98,60.88) and (536.59,59.24) .. (538.17,60.5) .. controls (541.5,63.17) and (542.2,66.35) .. (541.17,70.5) .. controls (540.32,73.88) and (535.99,72.14) .. (534.17,72.5) .. controls (533.7,72.59) and (532.83,73.83) .. (533.17,73.5) .. controls (534.35,72.32) and (536.2,71.86) .. (537.17,70.5) .. controls (538.89,68.09) and (540.72,56.63) .. (539.17,56.5) .. controls (535.51,56.2) and (531.82,56.22) .. (528.17,56.5) .. controls (524.51,56.78) and (525.82,61.08) .. (526.17,63.5) .. controls (526.21,63.82) and (529.22,65.15) .. (528.17,65.5) .. controls (526.66,66) and (522.68,66) .. (521.17,66.5) .. controls (521.06,66.53) and (516.17,69.4) .. (516.17,67.5) .. controls (516.17,63.87) and (523.36,67.07) .. (521.17,60.5) .. controls (520.22,57.67) and (512.17,53.59) .. (512.17,58.5) .. controls (512.17,59.56) and (517.3,65.76) .. (519.17,62.5) .. controls (520.32,60.47) and (519.67,57.78) .. (519.17,55.5) .. controls (518.91,54.33) and (517.7,53.57) .. (517.17,52.5) .. controls (516.83,51.83) and (514.42,51.5) .. (515.17,51.5) .. controls (523.72,51.5) and (531.2,48.51) .. (539.17,50.5) .. controls (539.7,50.63) and (546.17,54.5) .. (546.17,54.5) .. controls (546.17,54.5) and (545.5,55.17) .. (545.17,55.5) .. controls (541.82,58.85) and (542.75,65.34) .. (540.17,70.5) .. controls (537.31,76.22) and (521.17,92.25) .. (514.17,90.5) .. controls (513.54,90.34) and (510.73,82.63) .. (510.17,81.5) .. controls (509.36,79.89) and (507.17,77.21) .. (507.17,75.5) ;
%Shape: Free Drawing [id:dp6976260605097988] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=0.26 ][line width=4.5] [line join = round][line cap = round] (431.17,56.5) .. controls (436.15,56.5) and (438.35,51.14) .. (442.17,50.5) .. controls (457.66,47.92) and (457.78,47.47) .. (478.17,46.5) .. controls (480.19,46.4) and (483.2,43.72) .. (484.17,45.5) .. controls (485.92,48.72) and (483.33,52.93) .. (484.17,56.5) .. controls (484.72,58.84) and (487.19,60.3) .. (488.17,62.5) .. controls (490.55,67.87) and (491.46,75.08) .. (494.17,80.5) .. controls (494.49,81.14) and (499.07,85.22) .. (499.17,85.5) .. controls (500.42,89.26) and (500.59,90.34) .. (502.17,93.5) .. controls (502.91,94.99) and (506.82,97.26) .. (505.17,97.5) .. controls (502.53,97.88) and (499.82,97.23) .. (497.17,97.5) .. controls (496.1,97.61) and (493.42,99.76) .. (493.17,99.5) .. controls (492.71,99.04) and (489.51,95.54) .. (489.17,95.5) .. controls (486.52,95.17) and (483.82,95.79) .. (481.17,95.5) .. controls (479.08,95.27) and (461.1,82.14) .. (456.17,80.5) .. controls (451.85,79.06) and (441.27,70.72) .. (439.17,66.5) .. controls (438.55,65.26) and (434.98,63.58) .. (434.17,62.5) .. controls (433.6,61.75) and (431.25,60.73) .. (432.17,60.5) .. controls (448.77,56.35) and (460.81,47.97) .. (479.17,49.5) .. controls (479.64,49.54) and (478.19,50.03) .. (478.17,50.5) .. controls (477.85,55.82) and (477.87,61.17) .. (478.17,66.5) .. controls (478.53,73) and (487.08,82.23) .. (489.17,88.5) .. controls (489.78,90.34) and (492.79,92.87) .. (494.17,91.5) .. controls (497.81,87.86) and (487.29,79.74) .. (485.17,75.5) .. controls (483.02,71.2) and (485.96,61.1) .. (481.17,57.5) .. controls (480.57,57.05) and (479.91,58.45) .. (479.17,58.5) .. controls (473.84,58.83) and (468.49,58.23) .. (463.17,58.5) .. controls (458.64,58.73) and (453.42,60.17) .. (449.17,60.5) .. controls (445.51,60.78) and (441.82,60.2) .. (438.17,60.5) .. controls (437.7,60.54) and (436.7,61.45) .. (437.17,61.5) .. controls (447.21,62.62) and (455.36,59.44) .. (464.17,56.5) .. controls (465.19,56.16) and (473.29,52.56) .. (471.17,51.5) .. controls (466.67,49.25) and (455.5,57.83) .. (454.17,60.5) .. controls (453.48,61.88) and (449.03,62.88) .. (447.17,63.5) .. controls (446.72,63.65) and (445.81,64.19) .. (446.17,64.5) .. controls (454.1,71.44) and (455.53,69.97) .. (463.17,71.5) .. controls (465.08,71.88) and (463.55,73.57) .. (464.17,74.5) .. controls (465.87,77.06) and (467.99,79.33) .. (470.17,81.5) .. controls (473.17,84.5) and (480.85,90.13) .. (484.17,90.5) .. controls (487.83,90.91) and (495.17,91.5) .. (495.17,91.5) .. controls (495.17,91.5) and (481.93,89.54) .. (479.17,88.5) .. controls (476.39,87.46) and (474.15,82.29) .. (471.17,80.5) .. controls (461.04,74.43) and (455.71,75.15) .. (443.17,65.5) .. controls (442.08,64.66) and (445.86,66.07) .. (447.17,66.5) .. controls (449.45,67.26) and (451.17,69.17) .. (453.17,70.5) .. controls (456.98,73.04) and (460.65,72.74) .. (464.17,74.5) .. controls (465.53,75.18) and (466.67,80.83) .. (467.17,80.5) .. controls (472.15,77.18) and (469.65,66.59) .. (471.17,60.5) .. controls (471.74,58.21) and (471.7,51.19) .. (472.17,53.5) .. controls (472.95,57.42) and (471.67,61.53) .. (472.17,65.5) .. controls (473.02,72.36) and (477.82,74.43) .. (479.17,80.5) .. controls (479.46,81.8) and (478.57,83.31) .. (479.17,84.5) .. controls (479.46,85.1) and (481.17,84.5) .. (481.17,84.5) .. controls (481.17,84.5) and (479.76,84.8) .. (479.17,84.5) .. controls (474.45,82.14) and (469.94,77.52) .. (466.17,74.5) .. controls (461.67,70.9) and (465.73,58.86) .. (455.17,61.5) .. controls (454.05,61.78) and (458.05,63.49) .. (458.17,63.5) .. controls (461.82,63.8) and (465.72,62.25) .. (469.17,63.5) .. controls (470.42,63.96) and (468.98,66.18) .. (469.17,67.5) .. controls (469.66,70.96) and (472.62,77.17) .. (474.17,79.5) .. controls (475.41,81.36) and (478.09,81.67) .. (480.17,82.5) .. controls (481.55,83.05) and (485.66,84.5) .. (484.17,84.5) .. controls (474.89,84.5) and (469.59,81.01) .. (464.17,74.5) .. controls (461.9,71.78) and (460.11,68.47) .. (457.17,66.5) .. controls (456.53,66.08) and (452.84,65.5) .. (455.17,65.5) ;
%Curve Lines [id:da1845472983916454] 
\draw [line width=3]    (166.17,392.5) .. controls (181.17,419.5) and (258.17,423.5) .. (294.17,408.5) ;
%Curve Lines [id:da2873006636058715] 
\draw [line width=3]    (244.17,368.5) .. controls (262.17,370.5) and (295.17,388.5) .. (297.17,402.5) ;
%Curve Lines [id:da0554826359633398] 
\draw [line width=3]    (162,303) .. controls (187.17,288.5) and (213.17,285.5) .. (227.17,288.5) ;
%Curve Lines [id:da3620277299059701] 
\draw [line width=3]    (242.17,288.5) .. controls (258.17,287.5) and (273.17,289.5) .. (289.17,295.5) ;
%Curve Lines [id:da27436699569565104] 
\draw [line width=3]    (233.17,295.5) .. controls (232.33,305) and (239.17,338.5) .. (253.17,341.5) ;
%Curve Lines [id:da19355501682084952] 
\draw [line width=3]    (423.17,307.5) .. controls (430.17,331.5) and (472.17,382.5) .. (511.17,375.5) ;
%Curve Lines [id:da8712938697605268] 
\draw [line width=3]    (525.17,371.5) .. controls (545.33,368) and (559.17,319.5) .. (554.17,303.5) ;
%Curve Lines [id:da7747859563405608] 
\draw [line width=3]    (421,301) .. controls (446.17,286.5) and (472.17,283.5) .. (486.17,286.5) ;
%Curve Lines [id:da6231707576959007] 
\draw [line width=3]    (501.17,286.5) .. controls (517.17,285.5) and (532.17,287.5) .. (548.17,293.5) ;
%Curve Lines [id:da1672574106612822] 
\draw [line width=3]    (492.17,293.5) .. controls (491.33,303) and (503.17,363.5) .. (517.17,366.5) ;
%Straight Lines [id:da2427028112853441] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (341,260) -- (341.17,461.5) ;
%Curve Lines [id:da6783121951570436] 
\draw [line width=3]    (168.17,387.5) .. controls (188.17,372.5) and (214.17,370.5) .. (230.17,368.5) ;
%Shape: Free Drawing [id:dp38009588336278644] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=0.25 ][line width=5.25] [line join = round][line cap = round] (174.17,391.5) .. controls (178.57,390.62) and (181.56,388.8) .. (184.17,387.5) .. controls (184.24,387.46) and (190.49,385.67) .. (189.17,385.5) .. controls (185.86,385.09) and (176,386.55) .. (179.17,385.5) .. controls (184.61,383.69) and (186.77,383.92) .. (193.17,382.5) .. controls (197.54,381.53) and (199.31,377.65) .. (204.17,377.5) .. controls (214.83,377.17) and (225.56,377.68) .. (236.17,376.5) .. controls (246.84,375.31) and (263.01,378.42) .. (271.17,382.5) .. controls (274.08,383.96) and (272.74,386.55) .. (274.17,387.5) .. controls (275,388.05) and (276.27,387.05) .. (277.17,387.5) .. controls (278.99,388.41) and (289.13,398.24) .. (289.17,398.5) .. controls (289.69,402.19) and (290.17,404.5) .. (290.17,404.5) .. controls (290.17,404.5) and (289.62,405.39) .. (289.17,405.5) .. controls (283.64,406.88) and (277.69,408.4) .. (272.17,409.5) .. controls (269.88,409.96) and (267.48,409.21) .. (265.17,409.5) .. controls (245.68,411.94) and (220.93,412.76) .. (202.17,406.5) .. controls (195.51,404.28) and (190.99,403.4) .. (184.17,399.5) .. controls (179.63,396.91) and (173.79,397.19) .. (175.17,396.5) .. controls (184.37,391.9) and (195.08,392.69) .. (204.17,387.5) .. controls (204.75,387.17) and (206.32,383.34) .. (207.17,382.5) .. controls (207.5,382.17) and (208.63,381.57) .. (208.17,381.5) .. controls (205.76,381.16) and (196.46,381.52) .. (194.17,382.5) .. controls (193.55,382.76) and (193.96,383.87) .. (194.17,384.5) .. controls (195.41,388.22) and (203.59,384.08) .. (205.17,382.5) .. controls (205.69,381.97) and (203.85,383.21) .. (203.17,383.5) .. controls (200.11,384.81) and (195.22,386.19) .. (192.17,387.5) .. controls (187.52,389.49) and (191.81,399.32) .. (194.17,400.5) .. controls (200.14,403.49) and (207.5,401.15) .. (214.17,401.5) .. controls (225.73,402.11) and (236.69,406.35) .. (248.17,407.5) .. controls (256.03,408.29) and (261.85,404.69) .. (269.17,402.5) .. controls (299.27,393.47) and (370.33,437.16) .. (276.17,399.5) .. controls (264.38,394.78) and (254.23,411.65) .. (243.17,407.5) .. controls (238.29,405.67) and (239.79,399.11) .. (234.17,397.5) .. controls (231.73,396.8) and (229.44,395.64) .. (227.17,394.5) .. controls (226.22,394.03) and (223.11,393.54) .. (224.17,393.5) .. controls (233.83,393.15) and (243.51,393.82) .. (253.17,393.5) .. controls (253.64,393.48) and (254.64,392.51) .. (254.17,392.5) .. controls (240.84,392.16) and (227.5,392.5) .. (214.17,392.5) .. controls (213.88,392.5) and (222.77,393.66) .. (228.17,391.5) .. controls (228.86,391.22) and (229.9,389.65) .. (229.17,389.5) .. controls (217.09,387.08) and (211.44,387.32) .. (202.17,393.5) .. controls (201.91,393.67) and (197.17,397.01) .. (197.17,397.5) .. controls (197.17,404.43) and (219.17,401.51) .. (219.17,400.5) .. controls (219.17,396.51) and (206.99,397.59) .. (206.17,397.5) .. controls (205.43,397.42) and (203.46,396.74) .. (204.17,396.5) .. controls (211.56,394.03) and (221.85,395.55) .. (229.17,394.5) .. controls (230.36,394.33) and (227.3,392.9) .. (226.17,392.5) .. controls (221.46,390.82) and (211.34,389.57) .. (214.17,382.5) .. controls (215.16,380) and (219.54,382.08) .. (222.17,381.5) .. controls (230.68,379.61) and (239.46,378.02) .. (248.17,378.5) .. controls (249.65,378.58) and (258.61,387.22) .. (261.17,388.5) .. controls (265.67,390.75) and (270.66,394.25) .. (275.17,396.5) .. controls (275.42,396.63) and (278.17,397.5) .. (278.17,397.5) .. controls (278.17,397.5) and (271.65,392.47) .. (271.17,391.5) .. controls (269.2,387.56) and (261.51,378.16) .. (255.17,384.5) .. controls (254.83,384.83) and (255.71,385.37) .. (256.17,385.5) .. controls (262.77,387.39) and (269.68,388.24) .. (276.17,390.5) .. controls (277.92,391.11) and (282.52,400.44) .. (282.17,401.5) .. controls (278.05,413.84) and (256.17,402.83) .. (243.17,402.5) .. controls (241.37,402.46) and (237.36,402.11) .. (238.17,400.5) .. controls (240.32,396.19) and (245.72,398.3) .. (249.17,397.5) .. controls (252.52,396.73) and (258.06,393.39) .. (259.17,394.5) .. controls (260.2,395.53) and (264.52,394.77) .. (264.17,394.5) .. controls (259.55,390.91) and (236.46,379.01) .. (232.17,377.5) .. controls (230.06,376.76) and (227.75,378.92) .. (226.17,380.5) .. controls (225.55,381.12) and (226.8,382.47) .. (227.17,382.5) .. controls (231.49,382.81) and (235.84,382.19) .. (240.17,382.5) .. controls (241.11,382.57) and (243.07,384.23) .. (242.17,384.5) .. controls (235.39,386.53) and (224.79,385.02) .. (223.17,391.5) .. controls (222.63,393.66) and (218.26,400.55) .. (222.17,402.5) .. controls (222.46,402.65) and (222.87,402.65) .. (223.17,402.5) .. controls (225.73,401.22) and (227.45,398.41) .. (230.17,397.5) .. controls (230.85,397.27) and (244.62,395.73) .. (238.17,392.5) .. controls (236.83,391.83) and (235.66,390.5) .. (234.17,390.5) ;
%Shape: Free Drawing [id:dp8393296825775801] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=5.25] [line join = round][line cap = round] (322.17,419.5) .. controls (321.2,417.58) and (317.44,413.89) .. (317.17,412.5) .. controls (316.52,409.24) and (318.56,406.76) .. (315.17,404.5) .. controls (313.91,403.66) and (314.18,406.49) .. (314.17,406.5) .. controls (309.51,408.83) and (306.1,413.67) .. (304.17,418.5) .. controls (303.67,419.74) and (304.17,421.17) .. (304.17,422.5) .. controls (304.17,422.83) and (303.89,421.69) .. (304.17,421.5) .. controls (307.35,419.27) and (310.93,417.66) .. (314.17,415.5) .. controls (317.24,413.45) and (317.52,408.96) .. (319.17,406.5) .. controls (319.69,405.72) and (320.5,405.17) .. (321.17,404.5) .. controls (321.5,404.17) and (320.23,405.03) .. (320.17,405.5) .. controls (319.88,407.82) and (319.88,410.18) .. (320.17,412.5) .. controls (320.6,416.01) and (328.02,409.71) .. (328.17,409.5) .. controls (330.17,406.5) and (321.17,412.5) .. (319.17,415.5) .. controls (316.39,419.67) and (309.17,416.83) .. (304.17,416.5) .. controls (303.23,416.44) and (305.25,414.73) .. (306.17,414.5) .. controls (308.49,413.92) and (309.24,414.14) .. (311.17,413.5) .. controls (311.87,413.26) and (313.91,412.56) .. (313.17,412.5) .. controls (310.84,412.31) and (296.17,415.64) .. (296.17,407.5) ;
%Shape: Free Drawing [id:dp8110544523865845] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=5.25] [line join = round][line cap = round] (307.17,392.5) .. controls (303.22,392.5) and (301.21,408.16) .. (302.17,411.5) .. controls (302.35,412.14) and (303.55,411.75) .. (304.17,411.5) .. controls (305.92,410.8) and (312.09,400.48) .. (308.17,399.5) .. controls (301.43,397.82) and (297.43,407.63) .. (303.17,410.5) .. controls (306.8,412.32) and (311.13,400.81) .. (309.17,399.5) .. controls (307.46,398.36) and (300.99,405.23) .. (300.17,405.5) .. controls (299.51,405.72) and (297.83,406.28) .. (297.17,406.5) .. controls (296.53,406.71) and (294.5,406.5) .. (295.17,406.5) .. controls (296.48,406.5) and (307.17,401.04) .. (307.17,403.5) .. controls (307.17,404.25) and (299.19,407.43) .. (299.17,407.5) .. controls (296.98,412.96) and (300.05,417.5) .. (305.17,417.5) ;
%Straight Lines [id:da44648126476213146] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (517.17,240.5) -- (140.17,241.5) ;
%Curve Lines [id:da8189724319203024] 
\draw [line width=3]    (428,303) .. controls (440.17,320.5) and (484.17,341.5) .. (495.17,337.5) ;
%Curve Lines [id:da6095155123936278] 
\draw [line width=3]    (505.17,335.5) .. controls (517.17,333.5) and (542.17,320.5) .. (549.17,304.5) ;
%Shape: Free Drawing [id:dp1755050016419336] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=5.25] [line join = round][line cap = round] (429.17,313.5) .. controls (430.86,313.5) and (436.96,323.89) .. (440.17,325.5) .. controls (443.67,327.25) and (447.36,328.98) .. (451.17,330.5) .. controls (453.05,331.25) and (456.04,329.81) .. (457.17,331.5) .. controls (457.72,332.33) and (456.92,333.53) .. (457.17,334.5) .. controls (457.49,335.79) and (463.31,337.16) .. (464.17,337.5) .. controls (473.52,341.24) and (479.23,342.31) .. (490.17,344.5) .. controls (500.16,346.5) and (499.24,352.65) .. (503.17,360.5) .. controls (504.59,363.34) and (504.93,366.03) .. (506.17,368.5) .. controls (506.7,369.57) and (509.36,371.33) .. (508.17,371.5) .. controls (504.65,372) and (487.12,366.45) .. (485.17,364.5) .. controls (484,363.33) and (481.16,360.49) .. (480.17,359.5) .. controls (479.64,358.97) and (478.69,357.97) .. (478.17,358.5) .. controls (477.7,358.97) and (477.7,360.03) .. (478.17,360.5) .. controls (481.98,364.31) and (490.5,366.95) .. (495.17,368.5) .. controls (495.8,368.71) and (496.7,368.03) .. (497.17,368.5) .. controls (497.82,369.15) and (489.13,369.81) .. (487.17,368.5) .. controls (484.28,366.58) and (475.84,354.27) .. (472.17,355.5) .. controls (470.52,356.05) and (478.5,360.83) .. (480.17,362.5) .. controls (480.4,362.74) and (480.46,363.35) .. (480.17,363.5) .. controls (478.39,364.39) and (471.59,358.92) .. (470.17,357.5) .. controls (463.72,351.06) and (454.32,346.81) .. (450.17,338.5) .. controls (449.6,337.38) and (446.08,335.02) .. (445.17,333.5) .. controls (444.17,331.83) and (440.22,328.5) .. (442.17,328.5) .. controls (452.99,328.5) and (459.95,333.92) .. (468.17,340.5) .. controls (469.58,341.63) and (468.98,342.91) .. (470.17,344.5) .. controls (471.17,345.83) and (475.83,347.5) .. (474.17,347.5) .. controls (464.73,347.5) and (457.33,349.17) .. (455.17,340.5) .. controls (454.91,339.48) and (453.7,338.44) .. (454.17,337.5) .. controls (455.5,334.83) and (459.69,339.85) .. (462.17,341.5) .. controls (467.07,344.77) and (482.99,358.22) .. (488.17,356.5) .. controls (494.8,354.29) and (481.41,348.5) .. (480.17,348.5) .. controls (479.42,348.5) and (478.43,350.41) .. (479.17,350.5) .. controls (482.14,350.87) and (485.18,350.77) .. (488.17,350.5) .. controls (490.27,350.31) and (494.02,346.4) .. (494.17,348.5) .. controls (494.5,353.15) and (493.86,357.84) .. (494.17,362.5) .. controls (494.21,363.17) and (497.18,364.16) .. (495.17,365.5) .. controls (492.7,367.14) and (490.91,364.08) .. (489.17,363.5) .. controls (487.86,363.07) and (484.19,363.47) .. (485.17,362.5) .. controls (488.9,358.77) and (500.17,354.64) .. (500.17,365.5) ;
%Shape: Free Drawing [id:dp35403426832546203] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=5.25] [line join = round][line cap = round] (436.17,300.5) .. controls (440.74,300.5) and (446.05,299.87) .. (451.17,299.5) .. controls (451.91,299.45) and (452.44,298.65) .. (453.17,298.5) .. controls (454.83,298.17) and (459.86,297.69) .. (458.17,297.5) .. controls (425.36,293.86) and (464.17,302.29) .. (464.17,296.5) .. controls (464.17,293.68) and (456.06,295.54) .. (450.17,297.5) .. controls (448.55,298.04) and (453.65,297.26) .. (455.17,296.5) .. controls (455.59,296.29) and (455.7,295.52) .. (456.17,295.5) .. controls (463.49,295.18) and (470.84,295.83) .. (478.17,295.5) .. controls (479.11,295.46) and (477.09,293.68) .. (476.17,293.5) .. controls (474.32,293.13) and (470.03,294.03) .. (468.17,294.5) .. controls (467.14,294.76) and (464.22,295.97) .. (465.17,295.5) .. controls (467.02,294.57) and (470.59,291.89) .. (472.17,291.5) .. controls (475.68,290.62) and (479.14,293.74) .. (482.17,294.5) .. controls (483.14,294.74) and (484.92,293.53) .. (485.17,294.5) .. controls (486.14,298.38) and (484.86,302.51) .. (485.17,306.5) .. controls (485.31,308.4) and (489.35,315.79) .. (490.17,321.5) .. controls (490.52,324) and (492.16,327.99) .. (493.17,330.5) .. controls (493.61,331.62) and (496.17,332.83) .. (495.17,333.5) .. controls (493.31,334.74) and (491.34,331.04) .. (489.17,330.5) .. controls (486.75,329.9) and (484.58,332.78) .. (484.17,332.5) .. controls (476.67,327.5) and (469.47,321.65) .. (461.17,317.5) .. controls (460.75,317.29) and (459.7,318.42) .. (460.17,318.5) .. controls (464.11,319.16) and (468.55,318.27) .. (470.17,321.5) .. controls (471.03,323.23) and (473.56,324.3) .. (471.17,325.5) .. controls (466.16,328) and (454.73,312.78) .. (452.17,311.5) .. controls (451.27,311.05) and (450.15,311.7) .. (449.17,311.5) .. controls (446.94,311.06) and (444.28,310.39) .. (443.17,309.5) .. controls (441.5,308.17) and (436.03,305.5) .. (438.17,305.5) .. controls (442.47,305.5) and (443.89,308.79) .. (448.17,310.5) .. controls (448.53,310.65) and (455.9,314.26) .. (455.17,314.5) .. controls (445.54,317.71) and (457.01,315.86) .. (456.17,312.5) .. controls (455.3,309.03) and (451.46,310.32) .. (448.17,309.5) .. controls (447.44,309.32) and (445.42,308.5) .. (446.17,308.5) .. controls (449.65,308.5) and (452.75,306.18) .. (456.17,305.5) .. controls (458.45,305.04) and (460.85,305.76) .. (463.17,305.5) .. controls (463.91,305.42) and (465.89,304.68) .. (465.17,304.5) .. controls (462.28,303.78) and (450.45,304.22) .. (450.17,304.5) .. controls (449.42,305.25) and (446.11,305.5) .. (447.17,305.5) .. controls (454.3,305.5) and (457.15,306.22) .. (463.17,304.5) .. controls (468.12,303.09) and (466.62,297.39) .. (475.17,300.5) .. controls (483.12,303.39) and (479.67,318.28) .. (480.17,322.5) .. controls (480.33,323.9) and (484.58,325.5) .. (483.17,325.5) .. controls (476.32,325.5) and (474.72,320.06) .. (470.17,315.5) .. controls (469.33,314.67) and (459.17,312.34) .. (459.17,310.5) .. controls (459.17,308.07) and (464.64,308.88) .. (466.17,308.5) .. controls (467.76,308.1) and (471.59,305.71) .. (473.17,306.5) .. controls (474.58,307.21) and (469.96,309.29) .. (471.17,310.5) .. controls (472.85,312.19) and (478.81,314.14) .. (480.17,315.5) .. controls (482.18,317.51) and (480.86,320.29) .. (484.17,322.5) .. controls (485.17,323.17) and (487.7,325.57) .. (487.17,324.5) .. controls (484.36,318.88) and (486.17,318.5) .. (485.17,312.5) .. controls (484.3,307.29) and (480.17,307.06) .. (480.17,300.5) ;
%Shape: Free Drawing [id:dp8662132793272967] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=5.25] [line join = round][line cap = round] (510.17,342.5) .. controls (510.17,340.26) and (516.07,341.43) .. (518.17,340.5) .. controls (522.78,338.45) and (543.2,331.45) .. (545.17,328.5) .. controls (545.58,327.88) and (546.17,327.25) .. (546.17,326.5) .. controls (546.17,325.14) and (540.46,330.3) .. (540.17,330.5) .. controls (537.39,332.35) and (533.41,331.69) .. (530.17,332.5) .. controls (529.44,332.68) and (528.17,333.5) .. (528.17,333.5) .. controls (528.17,333.5) and (529.53,333.71) .. (530.17,333.5) .. controls (534.63,332.01) and (541.47,330.2) .. (545.17,326.5) .. controls (546.96,324.7) and (537.36,331.91) .. (538.17,329.5) .. controls (540.61,322.17) and (546.57,324.1) .. (550.17,320.5) .. controls (550.55,320.11) and (552.17,313.5) .. (552.17,313.5) .. controls (552.17,313.5) and (548.52,324.1) .. (548.17,325.5) .. controls (545.89,334.61) and (540.12,350.25) .. (535.17,358.5) .. controls (534.4,359.78) and (532.22,359.45) .. (531.17,360.5) .. controls (530.59,361.08) and (529.66,365.26) .. (529.17,365.5) .. controls (528.09,366.04) and (527.35,363.74) .. (526.17,363.5) .. controls (518.71,362.01) and (517.15,360.45) .. (515.17,353.5) .. controls (515.12,353.34) and (508.82,347.11) .. (512.17,346.5) .. controls (522.71,344.58) and (525.17,345.5) .. (525.17,345.5) .. controls (525.17,345.5) and (522.2,347.46) .. (522.17,347.5) .. controls (521.75,348.12) and (523.5,348.83) .. (523.17,349.5) .. controls (521.69,352.45) and (517.67,352.75) .. (523.17,355.5) .. controls (524.4,356.11) and (525.86,356.93) .. (527.17,356.5) .. controls (534.43,354.08) and (532.17,341.44) .. (532.17,335.5) .. controls (532.17,334.56) and (530.83,336.83) .. (530.17,337.5) .. controls (528.37,339.3) and (526.17,342.17) .. (527.17,344.5) .. controls (529.71,350.44) and (543.44,345.96) .. (537.17,335.5) .. controls (535.44,332.61) and (526,352.5) .. (528.17,352.5) ;
%Shape: Free Drawing [id:dp47905375722066657] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=5.25] [line join = round][line cap = round] (500.17,292.5) .. controls (500.17,298.54) and (500.7,304.64) .. (502.17,310.5) .. controls (502.82,313.12) and (504.26,330.04) .. (505.17,330.5) .. controls (508.85,332.34) and (513.16,326.17) .. (515.17,325.5) .. controls (524.82,322.28) and (529.74,318.36) .. (534.17,309.5) .. controls (534.85,308.13) and (540.17,303.5) .. (540.17,303.5) .. controls (540.17,303.5) and (534.25,309.59) .. (535.17,310.5) .. controls (537.58,312.91) and (543.68,300.1) .. (545.17,297.5) .. controls (545.69,296.58) and (543.2,296.29) .. (542.17,296.5) .. controls (538.88,297.16) and (535.48,298.01) .. (532.17,297.5) .. controls (528.98,297.01) and (518.51,291.56) .. (518.17,291.5) .. controls (513.23,290.68) and (508.16,291.19) .. (503.17,291.5) .. controls (500.19,291.69) and (508.02,295.5) .. (508.17,296.5) .. controls (509.21,303.79) and (507.95,311.36) .. (506.17,318.5) .. controls (505.41,321.52) and (513.63,317.37) .. (514.17,315.5) .. controls (515.78,309.87) and (512.54,298.72) .. (507.17,295.5) .. controls (499.07,290.64) and (503.93,305.97) .. (504.17,306.5) .. controls (506.25,311.18) and (514.6,311.21) .. (518.17,310.5) .. controls (525.09,309.12) and (515.53,300.73) .. (515.17,300.5) .. controls (514.32,299.97) and (511.17,300.5) .. (512.17,300.5) .. controls (519.35,300.5) and (524.31,298.85) .. (532.17,299.5) .. controls (532.91,299.56) and (530.88,300.3) .. (530.17,300.5) .. controls (528.44,300.99) and (526.69,301.55) .. (525.17,302.5) .. controls (523.36,303.63) and (520.68,304.43) .. (520.17,306.5) .. controls (519.6,308.76) and (521,311.32) .. (520.17,313.5) .. controls (519.27,315.82) and (515.9,319.64) .. (514.17,320.5) .. controls (513.09,321.04) and (510.98,323.7) .. (512.17,323.5) .. controls (516.35,322.8) and (523.2,317.78) .. (525.17,314.5) .. controls (525.85,313.36) and (524.4,311.59) .. (525.17,310.5) .. controls (527.2,307.6) and (535.13,306.45) .. (533.17,303.5) .. controls (529.82,298.48) and (525.08,301.45) .. (520.17,298.5) .. controls (519.26,297.96) and (520.19,295.76) .. (519.17,295.5) .. controls (517.87,295.18) and (513.83,295.5) .. (515.17,295.5) .. controls (516.83,295.5) and (518.5,295.5) .. (520.17,295.5) ;

% Text Node
\draw (228.68,34.72) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {2};
% Text Node
\draw (291.95,44.96) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {3};
% Text Node
\draw (151.44,49.82) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {1};
% Text Node
\draw (251.33,92.24) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {4};
% Text Node
\draw (246.69,132.53) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {4};
% Text Node
\draw (303.56,107.14) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {3};
% Text Node
\draw (153.98,116.35) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {1};
% Text Node
\draw (282.26,182.28) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {3};
% Text Node
\draw (209.31,194.38) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {1};
% Text Node
\draw (103.52,22.32) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.85,yscale=0.85]  {$\delta =0$};
% Text Node
\draw (359.07,25.94) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.85,yscale=0.85]  {$\delta =1$};
% Text Node
\draw (486.68,36.72) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {2};
% Text Node
\draw (550.17,43.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {3};
% Text Node
\draw (411.44,49.82) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {1};
% Text Node
\draw (514.17,95.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {4};
% Text Node
\draw (539.26,133.28) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {3};
% Text Node
\draw (464.31,144.38) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {1};
% Text Node
\draw (228.68,281.72) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {2};
% Text Node
\draw (291.95,291.96) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {3};
% Text Node
\draw (151.44,296.82) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {1};
% Text Node
\draw (251.33,339.24) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {4};
% Text Node
\draw (231.69,359.53) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {4};
% Text Node
\draw (293.56,401.14) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {3};
% Text Node
\draw (153.98,380.35) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {1};
% Text Node
\draw (103.52,269.32) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.85,yscale=0.85]  {$\delta =2$};
% Text Node
\draw (359.07,272.94) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.85,yscale=0.85]  {$\delta =3$};
% Text Node
\draw (486.68,280.72) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {2};
% Text Node
\draw (550.17,290.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {3};
% Text Node
\draw (411.44,296.82) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {1};
% Text Node
\draw (513.33,371.24) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.75,yscale=0.75] [align=left] {4};


\end{tikzpicture}



==> ideals_colors.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt       

\hspace{14em}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235

%Straight Lines [id:da1515988953260775] 
\draw    (269.67,60.5) -- (320.98,27.58) ;
\draw [shift={(322.67,26.5)}, rotate = 147.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5121403299203771] 
\draw    (330,68) -- (330.63,35.5) ;
\draw [shift={(330.67,33.5)}, rotate = 91.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12746875767515642] 
\draw    (212.67,108.5) -- (254.19,70.84) ;
\draw [shift={(255.67,69.5)}, rotate = 137.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1942093472219959] 
\draw    (276.67,108.5) -- (262.38,71.37) ;
\draw [shift={(261.67,69.5)}, rotate = 68.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1413463857838262] 
\draw    (382.67,64.5) -- (338.24,29.73) ;
\draw [shift={(336.67,28.5)}, rotate = 38.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8617619196288085] 
\draw    (355.67,105.5) -- (336.83,79.13) ;
\draw [shift={(335.67,77.5)}, rotate = 54.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da34325525334941254] 
\draw    (302.67,109.5) -- (323.58,77.18) ;
\draw [shift={(324.67,75.5)}, rotate = 122.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10051928644671915] 
\draw    (426.67,105.5) -- (396.17,78.82) ;
\draw [shift={(394.67,77.5)}, rotate = 41.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da17078690096156235] 
\draw    (378.67,107.5) -- (384.25,81.46) ;
\draw [shift={(384.67,79.5)}, rotate = 102.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Triangle [id:dp2329102940351213] 
\draw  [fill={rgb, 255:red, 29; green, 233; blue, 22 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (255.67,80) -- (270.67,116.5) -- (217.67,116.5) -- cycle ;
%Shape: Triangle [id:dp0477677605602258] 
\draw  [fill={rgb, 255:red, 236; green, 39; blue, 215 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (391.67,84) -- (426.67,114.5) -- (382.67,114.5) -- cycle ;
%Shape: Triangle [id:dp6083351296384671] 
\draw  [fill={rgb, 255:red, 27; green, 236; blue, 224 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (330.67,81) -- (356.67,114.5) -- (306.67,114.5) -- cycle ;

% Text Node
\draw (324,14.4) node [anchor=north west][inner sep=0.75pt]    {};
% Text Node
\draw (253,53.4) node [anchor=north west][inner sep=0.75pt]    {};
% Text Node
\draw (324,63.4) node [anchor=north west][inner sep=0.75pt]    {};
% Text Node
\draw (382,63.4) node [anchor=north west][inner sep=0.75pt]    {};
% Text Node
\draw (367,105.4) node [anchor=north west][inner sep=0.75pt]    {};
% Text Node
\draw (430,103.4) node [anchor=north west][inner sep=0.75pt]    {};
% Text Node
\draw (357.67,101.9) node [anchor=north west][inner sep=0.75pt]    {};
% Text Node
\draw (293,106.4) node [anchor=north west][inner sep=0.75pt]    {};
% Text Node
\draw (275.67,106.9) node [anchor=north west][inner sep=0.75pt]    {};
% Text Node
\draw (200,108.4) node [anchor=north west][inner sep=0.75pt]    {};


\end{tikzpicture}


==> odot.tex <==
\vspace{2em}
\hspace{6em}
\begin{tikzpicture}[auto,node distance=2cm,scale=0.50, transform shape]  
\begin{scope}
\tikzstyle{every state}=[fill=black,draw=none,text=white,minimum size = 2pt]
  \node[state]         (A)                    {$1$};   
  \node[state]         (B) [above right of=A] {$2$};       
  \node[state]         (C) [right of=B]       {$3$};   
\draw[line width=1.6pt] (A) edge[color=blue, bend left] (B); 
\draw[line width=1.6pt] (A) edge[color=blue] (B); 
\draw[line width=1.6pt] (A) edge[color=red,bend right] (B);
\draw[line width=1.6pt] (B) edge[color=blue] (C);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[auto,node distance=2cm,thick,scale=0.50, transform shape]
\begin{scope}

\tikzstyle{every state}=[fill=black,draw=none,text=white,minimum size = 2pt]
  \node[state]         (A)                    {$1$}; 
  \node[state]         (B) [above right of=A] {$2$};       
  \node[state]         (C) [right of=B]       {$3$};
  \node[state]         (D) [below right of=C]       {$4$};  
\draw[line width=1.6pt] (A) edge[color=green]            (B); 
\draw[line width=1.6pt] (A) edge[color=yellow] (C); 
\draw[line width=1.6pt] (C) edge[color=yellow,bend left]  (D);
\draw[line width=1.6pt] (C) edge[color=green]            (D);
\end{scope}
\node[above left=2em]{$\mathlarger{\mathlarger{\mathlarger{\mathlarger{\mathlarger{\odot}}}}}$};
\end{tikzpicture}
\begin{tikzpicture}[auto,node distance=2cm,scale=0.50, transform shape]  
\begin{scope}
\tikzstyle{every state}=[fill=black,draw=none,text=white,minimum size = 2pt]
  \node[state]         (A)                    {$1$}; 
  \node[state]         (B) [above right of=A] {$2$};       
  \node[state]         (C) [right of=B]       {$3$};
  \node[state]         (D) [below right of=C]       {$4$};  
\draw[line width=1.6pt] (A) edge[color=red, bend right=6]            (B); 
\draw[line width=1.6pt] (A) edge[color=yellow] (C); 
\draw[line width=1.6pt] (C) edge[color=yellow,bend left]  (D);
\draw[line width=1.6pt] (C) edge[color=green]            (D);
\draw[line width=1.6pt] (A) edge[color=blue, bend left=20] (B); 
\draw[line width=1.6pt] (A) edge[color=blue, bend left=8] (B); 
\draw[line width=1.6pt] (A) edge[color=green,bend right=16] (B);
\draw[line width=1.6pt] (B) edge[color=blue] (C);
\end{scope}
\node[above left=2em]{$\mathlarger{\mathlarger{\mathlarger{\mathlarger{\mathlarger{=}}}}}$};
\end{tikzpicture}

==> odot.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\hspace{3em}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,357); %set diagram left start at 0, and has height of 357

%Curve Lines [id:da8816919417583471] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (24,143) .. controls (-2,130.42) and (35,75.42) .. (49,82.42) ;
%Curve Lines [id:da38379180489825715] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (63,86.42) .. controls (84,98.42) and (57,142.42) .. (29,143.42) ;
%Straight Lines [id:da8897314519627955] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (53,88.42) -- (27,138.42) ;
%Straight Lines [id:da4009029749514492] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (63,80.42) -- (112,80.42) ;
%Straight Lines [id:da6608691421754] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (188,87.42) -- (163,142.42) ;
%Straight Lines [id:da079117877318579] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (238,89) -- (268,139.42) ;
%Straight Lines [id:da6737750848177588] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=2.25]    (164,149.42) -- (224,86.42) ;
%Curve Lines [id:da35788153281433477] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=2.25]    (241,78) .. controls (287,86.42) and (277,108.42) .. (275,140.42) ;
%Straight Lines [id:da845543168294898] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (360,87.42) -- (335,142.42) ;
%Straight Lines [id:da5219658643260652] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (370,79.42) -- (406,79.42) ;
%Straight Lines [id:da05397836129783773] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (423,90) -- (453,140.42) ;
%Straight Lines [id:da5304627490734544] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=2.25]    (339,152) -- (409,87.42) ;
%Curve Lines [id:da568271888143383] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=2.25]    (426,79) .. controls (472,87.42) and (462,109.42) .. (460,141.42) ;
%Curve Lines [id:da7144461424683617] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (325,147.5) .. controls (299,134.92) and (340,76.42) .. (354,83.42) ;
%Curve Lines [id:da13088631914867643] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (329,144) .. controls (319,123.5) and (348,90.58) .. (355,88.5) ;
%Curve Lines [id:da20028777613050663] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (366,90.5) .. controls (364,105.5) and (364.88,115.41) .. (359,125.5) .. controls (353.12,135.59) and (345,141.5) .. (341,146.42) ;

% Text Node
\draw (17,146) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (51,71) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (117,71.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (132,97.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\odot $};
% Text Node
\draw (287,104.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$=$};
% Text Node
\draw (152,145) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (186,74) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (227,74.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (265,141.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (324,145) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (355,73) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (411,75.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (450,142.4) node [anchor=north west][inner sep=0.75pt]    {$4$};


\end{tikzpicture}


